Computable Characterisations of Scaled Relative Graphs of Closed Operators

The Scaled Relative Graph (SRG) is a promising tool for stability and robustness analysis of multi-input multi-output systems. In this paper, we provide tools for exact and computable constructions of the SRG for closed linear operators, based on maximum and minimum gain computations. The results are suitable for bounded and unbounded operators, and we specify how they can be used to draw SRGs for the typical operators that are used to model linear-time-invariant dynamical systems. For the special case of state-space models, we show how the Bounded Real Lemma can be used to construct the SRG. Furthermore, we give an example of how stability analysis of dynamical systems can be done with SRGs.

==> EJC2.tex <==
\draw[fill=DutchOrange!70](0.1357, 0.0768) to (0.1453, 0.0813) to (0.1551, 0.0858) to (0.1651, 0.0903) to (0.1752, 0.0947) to (0.1856, 0.0991) to (0.1961, 0.1034) to (0.2067, 0.1077) to (0.2176, 0.1119) to (0.2287, 0.1161) to (0.2400, 0.1202) to (0.2515, 0.1242) to (0.2632, 0.1281) to (0.2751, 0.1320) to (0.2872, 0.1358) to (0.2996, 0.1396) to (0.3123, 0.1432) to (0.3252, 0.1467) to (0.3384, 0.1501) to (0.3519, 0.1534) to (0.3657, 0.1566) to (0.3798, 0.1596) to (0.3943, 0.1624) to (0.4091, 0.1651) to (0.4243, 0.1676) to (0.4399, 0.1698) to (0.4559, 0.1718) to (0.4723, 0.1735) to (0.4892, 0.1749) to (0.5067, 0.1759) to (0.5245, 0.1765) to (0.5429, 0.1766) to (0.5618, 0.1762) to (0.5812, 0.1752) to (0.6012, 0.1734) to (0.6216, 0.1709) to (0.6425, 0.1675) to (0.6640, 0.1631) to (0.6858, 0.1575) to (0.7080, 0.1504) to (0.7305, 0.1419) to (0.7533, 0.1313) to (0.7762, 0.1183) to (0.7993, 0.1019) to (0.8223, 0.0806) to (0.8451, 0.0480) to (0.8563, 0.0150) to (0.8569, 0.0116) to (0.8573, 0.0091) to (0.8577, 0.0060) to (0.8582, 0.0030) to (0.8585, 0.0009) to (0.8590, 0.0014) to (0.8593, 0.0042) to (0.8597, 0.0071) to (0.8600, 0.0093) to (0.8604, 0.0121) to (0.8608, 0.0147) to (0.8612, 0.0173) to (0.8613, 0.0188) to (0.8616, 0.0208) to (0.8619, 0.0232) to (0.8622, 0.0256) to (0.8625, 0.0280) to (0.8628, 0.0303) to (0.8631, 0.0326) to (0.8634, 0.0349) to (0.8636, 0.0372) to (0.8639, 0.0394) to (0.8641, 0.0416) to (0.8644, 0.0438) to (0.8646, 0.0460) to (0.8649, 0.0482) to (0.8651, 0.0503) to (0.8653, 0.0524) to (0.8655, 0.0545) to (0.8657, 0.0566) to (0.8659, 0.0587) to (0.8661, 0.0608) to (0.8663, 0.0628) to (0.8665, 0.0648) to (0.8667, 0.0669) to (0.8669, 0.0689) to (0.8670, 0.0709) to (0.8672, 0.0728) to (0.8674, 0.0748) to (0.8675, 0.0768) to (0.8677, 0.0787) to (0.8678, 0.0807) to (0.8680, 0.0826) to (0.8681, 0.0845) to (0.8683, 0.0864) to (0.8684, 0.0884) to (0.8685, 0.0903) to (0.8687, 0.0922) to (0.8688, 0.0940) to (0.8689, 0.0959) to (0.8690, 0.0978) to (0.8691, 0.0997) to (0.8692, 0.1015) to (0.8693, 0.1034) to (0.8695, 0.1053) to (0.8696, 0.1071) to (0.8697, 0.1090) to (0.8697, 0.1108) to (0.8698, 0.1127) to (0.8699, 0.1145) to (0.8700, 0.1164) to (0.8701, 0.1182) to (0.8702, 0.1201) to (0.8702, 0.1219) to (0.8703, 0.1237) to (0.8704, 0.1256) to (0.8704, 0.1274) to (0.8705, 0.1293) to (0.8706, 0.1311) to (0.8706, 0.1330) to (0.8707, 0.1348) to (0.8707, 0.1367) to (0.8708, 0.1386) to (0.8708, 0.1404) to (0.8709, 0.1423) to (0.8709, 0.1441) to (0.8709, 0.1460) to (0.8710, 0.1479) to (0.8710, 0.1498) to (0.8710, 0.1517) to (0.8711, 0.1536) to (0.8711, 0.1555) to (0.8711, 0.1574) to (0.8711, 0.1593) to (0.8711, 0.1613) to (0.8711, 0.1633) to (0.8711, 0.1654) to (0.8711, 0.1667) to (0.8711, 0.1692) to (0.8711, 0.1711) to (0.8711, 0.1731) to (0.8711, 0.1751) to (0.8711, 0.1771) to (0.8711, 0.1791) to (0.8710, 0.1812) to (0.8710, 0.1832) to (0.8710, 0.1853) to (0.8709, 0.1874) to (0.8709, 0.1895) to (0.8709, 0.1916) to (0.8708, 0.1938) to (0.8708, 0.1959) to (0.8707, 0.1981) to (0.8706, 0.2003) to (0.8706, 0.2025) to (0.8705, 0.2048) to (0.8704, 0.2070) to (0.8703, 0.2093) to (0.8702, 0.2116) to (0.8701, 0.2139) to (0.8700, 0.2163) to (0.8699, 0.2186) to (0.8698, 0.2211) to (0.8697, 0.2235) to (0.8696, 0.2259) to (0.8694, 0.2284) to (0.8693, 0.2310) to (0.8691, 0.2335) to (0.8690, 0.2361) to (0.8688, 0.2387) to (0.8686, 0.2414) to (0.8685, 0.2441) to (0.8683, 0.2468) to (0.8681, 0.2496) to (0.8679, 0.2524) to (0.8676, 0.2552) to (0.8674, 0.2581) to (0.8672, 0.2611) to (0.8669, 0.2641) to (0.8666, 0.2671) to (0.8663, 0.2702) to (0.8661, 0.2733) to (0.8657, 0.2765) to (0.8654, 0.2798) to (0.8651, 0.2831) to (0.8647, 0.2865) to (0.8643, 0.2899) to (0.8639, 0.2934) to (0.8635, 0.2970) to (0.8631, 0.3006) to (0.8626, 0.3043) to (0.8622, 0.3081) to (0.8617, 0.3120) to (0.8611, 0.3160) to (0.8606, 0.3200) to (0.8600, 0.3242) to (0.8594, 0.3284) to (0.8588, 0.3327) to (0.8581, 0.3372) to (0.8574, 0.3417) to (0.8566, 0.3464) to (0.8559, 0.3511) to (0.8550, 0.3560) to (0.8542, 0.3611) to (0.8532, 0.3662) to (0.8523, 0.3715) to (0.8512, 0.3770) to (0.8502, 0.3826) to (0.8490, 0.3883) to (0.8478, 0.3943) to (0.8465, 0.4004) to (0.8451, 0.4067) to (0.8441, 0.4114) to (0.8430, 0.4163) to (0.8414, 0.4231) to (0.8397, 0.4302) to (0.8380, 0.4374) to (0.8361, 0.4449) to (0.8340, 0.4527) to (0.8319, 0.4608) to (0.8296, 0.4691) to (0.8271, 0.4777) to (0.8245, 0.4867) to (0.8217, 0.4960) to (0.8186, 0.5057) to (0.8154, 0.5158) to (0.8119, 0.5262) to (0.8082, 0.5371) to (0.8041, 0.5485) to (0.7997, 0.5603) to (0.7950, 0.5727) to (0.7899, 0.5856) to (0.7844, 0.5991) to (0.7784, 0.6132) to (0.7719, 0.6279) to (0.7647, 0.6434) to (0.7570, 0.6596) to (0.7485, 0.6765) to (0.7392, 0.6943) to (0.7291, 0.7129) to (0.7179, 0.7324) to (0.7057, 0.7529) to (0.6922, 0.7744) to (0.6773, 0.7968) to (0.6609, 0.8204) to (0.6427, 0.8450) to (0.6226, 0.8707) to (0.6003, 0.8974) to (0.5756, 0.9252) to (0.5483, 0.9539) to (0.5180, 0.9835) to (0.4845, 1.0137) to (0.4475, 1.0445) to (0.4066, 1.0754) to (0.3618, 1.1062) to (0.3127, 1.1364) to (0.2593, 1.1655) to (0.2016, 1.1929) to (0.1397, 1.2180) to (0.0739, 1.2401) to (0.0047, 1.2586) to (-0.0673, 1.2729) to (-0.1412, 1.2826) to (-0.2161, 1.2874) to (-0.2911, 1.2871) to (-0.3652, 1.2819) to (-0.4375, 1.2721) to (-0.5071, 1.2580) to (-0.5734, 1.2402) to (-0.6360, 1.2193) to (-0.6945, 1.1960) to (-0.7488, 1.1708) to (-0.7989, 1.1443) to (-0.8448, 1.1171) to (-0.8868, 1.0894) to (-0.9251, 1.0618) to (-0.9600, 1.0344) to (-0.9916, 1.0075) to (-1.0203, 0.9813) to (-1.0464, 0.9558) to (-1.0700, 0.9312) to (-1.0915, 0.9075) to (-1.1111, 0.8847) to (-1.1288, 0.8628) to (-1.1450, 0.8419) to (-1.1598, 0.8219) to (-1.1733, 0.8027) to (-1.1856, 0.7844) to (-1.1970, 0.7669) to (-1.2074, 0.7501) to (-1.2169, 0.7341) to (-1.2257, 0.7188) to (-1.2339, 0.7042) to (-1.2414, 0.6902) to (-1.2484, 0.6768) to (-1.2548, 0.6640) to (-1.2608, 0.6517) to (-1.2664, 0.6399) to (-1.2716, 0.6286) to (-1.2764, 0.6177) to (-1.2809, 0.6073) to (-1.2852, 0.5972) to (-1.2891, 0.5876) to (-1.2929, 0.5783) to (-1.2963, 0.5693) to (-1.2996, 0.5607) to (-1.3027, 0.5523) to (-1.3056, 0.5443) to (-1.3084, 0.5365) to (-1.3110, 0.5290) to (-1.3134, 0.5217) to (-1.3157, 0.5147) to (-1.3179, 0.5079) to (-1.3200, 0.5013) to (-1.3220, 0.4949) to (-1.3239, 0.4887) to (-1.3257, 0.4827) to (-1.3274, 0.4769) to (-1.3290, 0.4712) to (-1.3305, 0.4657) to (-1.3320, 0.4603) to (-1.3334, 0.4550) to (-1.3348, 0.4500) to (-1.3360, 0.4450) to (-1.3373, 0.4402) to (-1.3384, 0.4354) to (-1.3396, 0.4308) to (-1.3406, 0.4264) to (-1.3417, 0.4220) to (-1.3427, 0.4177) to (-1.3436, 0.4135) to (-1.3445, 0.4094) to (-1.3454, 0.4054) to (-1.3463, 0.4015) to (-1.3471, 0.3976) to (-1.3479, 0.3939) to (-1.3486, 0.3902) to (-1.3494, 0.3866) to (-1.3501, 0.3831) to (-1.3507, 0.3796) to (-1.3514, 0.3762) to (-1.3520, 0.3728) to (-1.3526, 0.3695) to (-1.3532, 0.3663) to (-1.3538, 0.3631) to (-1.3543, 0.3600) to (-1.3549, 0.3570) to (-1.3554, 0.3539) to (-1.3559, 0.3510) to (-1.3564, 0.3481) to (-1.3568, 0.3452) to (-1.3573, 0.3423) to (-1.3577, 0.3395) to (-1.3582, 0.3368) to (-1.3586, 0.3341) to (-1.3590, 0.3314) to (-1.3594, 0.3288) to (-1.3597, 0.3262) to (-1.3601, 0.3236) to (-1.3605, 0.3211) to (-1.3608, 0.3188) to (-1.3618, 0.3109) to (-1.3619, 0.3101) to (-1.3622, 0.3077) to (-1.3625, 0.3053) to (-1.3628, 0.3030) to (-1.3631, 0.3007) to (-1.3634, 0.2984) to (-1.3636, 0.2962) to (-1.3639, 0.2939) to (-1.3641, 0.2917) to (-1.3644, 0.2895) to (-1.3646, 0.2873) to (-1.3649, 0.2852) to (-1.3651, 0.2830) to (-1.3653, 0.2809) to (-1.3655, 0.2788) to (-1.3657, 0.2767) to (-1.3659, 0.2746) to (-1.3661, 0.2726) to (-1.3663, 0.2705) to (-1.3665, 0.2685) to (-1.3667, 0.2665) to (-1.3669, 0.2645) to (-1.3670, 0.2625) to (-1.3672, 0.2605) to (-1.3674, 0.2585) to (-1.3675, 0.2565) to (-1.3677, 0.2546) to (-1.3678, 0.2527) to (-1.3680, 0.2507) to (-1.3681, 0.2488) to (-1.3683, 0.2469) to (-1.3684, 0.2450) to (-1.3685, 0.2431) to (-1.3687, 0.2412) to (-1.3688, 0.2393) to (-1.3689, 0.2374) to (-1.3690, 0.2355) to (-1.3691, 0.2337) to (-1.3692, 0.2318) to (-1.3693, 0.2299) to (-1.3695, 0.2281) to (-1.3696, 0.2262) to (-1.3697, 0.2244) to (-1.3697, 0.2225) to (-1.3698, 0.2207) to (-1.3699, 0.2188) to (-1.3700, 0.2170) to (-1.3701, 0.2151) to (-1.3702, 0.2133) to (-1.3702, 0.2114) to (-1.3703, 0.2096) to (-1.3704, 0.2077) to (-1.3704, 0.2059) to (-1.3705, 0.2040) to (-1.3706, 0.2022) to (-1.3706, 0.2003) to (-1.3707, 0.1985) to (-1.3707, 0.1966) to (-1.3708, 0.1948) to (-1.3708, 0.1929) to (-1.3709, 0.1910) to (-1.3709, 0.1892) to (-1.3709, 0.1873) to (-1.3710, 0.1854) to (-1.3710, 0.1835) to (-1.3710, 0.1816) to (-1.3711, 0.1797) to (-1.3711, 0.1778) to (-1.3711, 0.1759) to (-1.3711, 0.1740) to (-1.3711, 0.1721) to (-1.3711, 0.1701) to (-1.3711, 0.1684) to (-1.3711, 0.1659) to (-1.3711, 0.1642) to (-1.3711, 0.1623) to (-1.3711, 0.1602) to (-1.3711, 0.1583) to (-1.3711, 0.1562) to (-1.3711, 0.1542) to (-1.3710, 0.1521) to (-1.3710, 0.1501) to (-1.3710, 0.1480) to (-1.3709, 0.1459) to (-1.3709, 0.1438) to (-1.3709, 0.1417) to (-1.3708, 0.1396) to (-1.3708, 0.1374) to (-1.3707, 0.1352) to (-1.3706, 0.1330) to (-1.3706, 0.1308) to (-1.3705, 0.1286) to (-1.3704, 0.1263) to (-1.3703, 0.1240) to (-1.3702, 0.1217) to (-1.3701, 0.1194) to (-1.3700, 0.1171) to (-1.3699, 0.1147) to (-1.3698, 0.1123) to (-1.3697, 0.1098) to (-1.3696, 0.1074) to (-1.3694, 0.1049) to (-1.3693, 0.1024) to (-1.3691, 0.0998) to (-1.3690, 0.0972) to (-1.3688, 0.0946) to (-1.3686, 0.0919) to (-1.3685, 0.0893) to (-1.3683, 0.0865) to (-1.3681, 0.0837) to (-1.3679, 0.0809) to (-1.3676, 0.0781) to (-1.3674, 0.0752) to (-1.3672, 0.0722) to (-1.3669, 0.0692) to (-1.3666, 0.0662) to (-1.3663, 0.0631) to (-1.3661, 0.0600) to (-1.3657, 0.0568) to (-1.3654, 0.0535) to (-1.3651, 0.0502) to (-1.3647, 0.0468) to (-1.3643, 0.0434) to (-1.3639, 0.0399) to (-1.3635, 0.0363) to (-1.3631, 0.0326) to (-1.3627, 0.0289) to (-1.3622, 0.0251) to (-1.3617, 0.0212) to (-1.3611, 0.0172) to (-1.3606, 0.0131) to (-1.3600, 0.0089) to (-1.3594, 0.0044) to (-1.3589, 0.0000) to (-1.3581, 0.0031) to (-1.3574, 0.0081) to (-1.3566, 0.0128) to (-1.3559, 0.0176) to (-1.3550, 0.0226) to (-1.3542, 0.0276) to (-1.3532, 0.0328) to (-1.3523, 0.0381) to (-1.3512, 0.0435) to (-1.3502, 0.0492) to (-1.3490, 0.0549) to (-1.3478, 0.0609) to (-1.3465, 0.0670) to (-1.3451, 0.0733) to (-1.3441, 0.0781) to (-1.3430, 0.0829) to (-1.3414, 0.0897) to (-1.3397, 0.0968) to (-1.3380, 0.1040) to (-1.3361, 0.1115) to (-1.3340, 0.1193) to (-1.3319, 0.1274) to (-1.3296, 0.1357) to (-1.3271, 0.1444) to (-1.3245, 0.1533) to (-0.6803, 0.5320) to (-0.4063, 0.3889) to (-0.3897, 0.3728) to (-0.3760, 0.3590) to (-0.3641, 0.3468) to (-0.3536, 0.3358) to (-0.3441, 0.3256) to (-0.3353, 0.3161) to (-0.3271, 0.3071) to (-0.3194, 0.2987) to (-0.3121, 0.2906) to (-0.3052, 0.2829) to (-0.2985, 0.2755) to (-0.2920, 0.2683) to (-0.2858, 0.2613) to (-0.2797, 0.2546) to (-0.2738, 0.2480) to (-0.2680, 0.2416) to (-0.2623, 0.2354) to (-0.2568, 0.2292) to (-0.2513, 0.2232) to (-0.2459, 0.2173) to (-0.2405, 0.2115) to (-0.2352, 0.2058) to (-0.2299, 0.2001) to (-0.2247, 0.1945) to (-0.2195, 0.1890) to (-0.2143, 0.1836) to (-0.2092, 0.1782) to (-0.2040, 0.1729) to (-0.1989, 0.1676) to (-0.1937, 0.1623) to (-0.1886, 0.1571) to (-0.1834, 0.1519) to (-0.1782, 0.1468) to (-0.1730, 0.1417) to (-0.1678, 0.1366) to (-0.1626, 0.1315) to (-0.1573, 0.1265) to (-0.1520, 0.1215) to (-0.1466, 0.1165) to (-0.1412, 0.1115) to (-0.1358, 0.1065) to (-0.1303, 0.1015) to (-0.1248, 0.0966) to (-0.1192, 0.0916) to (-0.1136, 0.0867) to (-0.1078, 0.0818) to (-0.1021, 0.0768) to (-0.0962, 0.0719) to (-0.0903, 0.0670) to (-0.0843, 0.0621) to (-0.0783, 0.0572) to (-0.0721, 0.0523) to (-0.0659, 0.0474) to (-0.0596, 0.0425) to (-0.0532, 0.0376) to (-0.0467, 0.0326) to (-0.0401, 0.0277) to (-0.0334, 0.0228) to (-0.0266, 0.0178) to (-0.0197, 0.0127) to (-0.0126, 0.0074) to (-0.0059, 0.0000) to (-0.0012, 0.0000) to (0.0003, 0.0000) to (0.0019, 0.0000) to (0.0091, 0.0041) to (0.0166, 0.0099) to (0.0242, 0.0150) to (0.0319, 0.0200) to (0.0398, 0.0249) to (0.0478, 0.0297) to (0.0559, 0.0346) to (0.0642, 0.0394) to (0.0726, 0.0441) to (0.0812, 0.0489) to (0.0899, 0.0536) to (0.0987, 0.0583) to (0.1077, 0.0630) to (0.1169, 0.0676) to (0.1262, 0.0722) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchOrange!70](0.1357, 0.0768) to (0.1453, 0.0813) to (0.1551, 0.0858) to (0.1651, 0.0903) to (0.1752, 0.0947) to (0.1856, 0.0991) to (0.1961, 0.1034) to (0.2067, 0.1077) to (0.2176, 0.1119) to (0.2287, 0.1161) to (0.2400, 0.1202) to (0.2515, 0.1242) to (0.2632, 0.1281) to (0.2751, 0.1320) to (0.2872, 0.1358) to (0.2996, 0.1396) to (0.3123, 0.1432) to (0.3252, 0.1467) to (0.3384, 0.1501) to (0.3519, 0.1534) to (0.3657, 0.1566) to (0.3798, 0.1596) to (0.3943, 0.1624) to (0.4091, 0.1651) to (0.4243, 0.1676) to (0.4399, 0.1698) to (0.4559, 0.1718) to (0.4723, 0.1735) to (0.4892, 0.1749) to (0.5067, 0.1759) to (0.5245, 0.1765) to (0.5429, 0.1766) to (0.5618, 0.1762) to (0.5812, 0.1752) to (0.6012, 0.1734) to (0.6216, 0.1709) to (0.6425, 0.1675) to (0.6640, 0.1631) to (0.6858, 0.1575) to (0.7080, 0.1504) to (0.7305, 0.1419) to (0.7533, 0.1313) to (0.7762, 0.1183) to (0.7993, 0.1019) to (0.8223, 0.0806) to (0.8451, 0.0480) to (0.8563, 0.0150) to (0.8569, 0.0116) to (0.8573, 0.0091) to (0.8577, 0.0060) to (0.8582, 0.0030) to (0.8585, 0.0009) to (0.8590, 0.0014) to (0.8593, 0.0042) to (0.8597, 0.0071) to (0.8600, 0.0093) to (0.8604, 0.0121) to (0.8608, 0.0147) to (0.8612, 0.0173) to (0.8613, 0.0188) to (0.8616, 0.0208) to (0.8619, 0.0232) to (0.8622, 0.0256) to (0.8625, 0.0280) to (0.8628, 0.0303) to (0.8631, 0.0326) to (0.8634, 0.0349) to (0.8636, 0.0372) to (0.8639, 0.0394) to (0.8641, 0.0416) to (0.8644, 0.0438) to (0.8646, 0.0460) to (0.8649, 0.0482) to (0.8651, 0.0503) to (0.8653, 0.0524) to (0.8655, 0.0545) to (0.8657, 0.0566) to (0.8659, 0.0587) to (0.8661, 0.0608) to (0.8663, 0.0628) to (0.8665, 0.0648) to (0.8667, 0.0669) to (0.8669, 0.0689) to (0.8670, 0.0709) to (0.8672, 0.0728) to (0.8674, 0.0748) to (0.8675, 0.0768) to (0.8677, 0.0787) to (0.8678, 0.0807) to (0.8680, 0.0826) to (0.8681, 0.0845) to (0.8683, 0.0864) to (0.8684, 0.0884) to (0.8685, 0.0903) to (0.8687, 0.0922) to (0.8688, 0.0940) to (0.8689, 0.0959) to (0.8690, 0.0978) to (0.8691, 0.0997) to (0.8692, 0.1015) to (0.8693, 0.1034) to (0.8695, 0.1053) to (0.8696, 0.1071) to (0.8697, 0.1090) to (0.8697, 0.1108) to (0.8698, 0.1127) to (0.8699, 0.1145) to (0.8700, 0.1164) to (0.8701, 0.1182) to (0.8702, 0.1201) to (0.8702, 0.1219) to (0.8703, 0.1237) to (0.8704, 0.1256) to (0.8704, 0.1274) to (0.8705, 0.1293) to (0.8706, 0.1311) to (0.8706, 0.1330) to (0.8707, 0.1348) to (0.8707, 0.1367) to (0.8708, 0.1386) to (0.8708, 0.1404) to (0.8709, 0.1423) to (0.8709, 0.1441) to (0.8709, 0.1460) to (0.8710, 0.1479) to (0.8710, 0.1498) to (0.8710, 0.1517) to (0.8711, 0.1536) to (0.8711, 0.1555) to (0.8711, 0.1574) to (0.8711, 0.1593) to (0.8711, 0.1613) to (0.8711, 0.1633) to (0.8711, 0.1654) to (0.8711, 0.1667) to (0.8711, 0.1692) to (0.8711, 0.1711) to (0.8711, 0.1731) to (0.8711, 0.1751) to (0.8711, 0.1771) to (0.8711, 0.1791) to (0.8710, 0.1812) to (0.8710, 0.1832) to (0.8710, 0.1853) to (0.8709, 0.1874) to (0.8709, 0.1895) to (0.8709, 0.1916) to (0.8708, 0.1938) to (0.8708, 0.1959) to (0.8707, 0.1981) to (0.8706, 0.2003) to (0.8706, 0.2025) to (0.8705, 0.2048) to (0.8704, 0.2070) to (0.8703, 0.2093) to (0.8702, 0.2116) to (0.8701, 0.2139) to (0.8700, 0.2163) to (0.8699, 0.2186) to (0.8698, 0.2211) to (0.8697, 0.2235) to (0.8696, 0.2259) to (0.8694, 0.2284) to (0.8693, 0.2310) to (0.8691, 0.2335) to (0.8690, 0.2361) to (0.8688, 0.2387) to (0.8686, 0.2414) to (0.8685, 0.2441) to (0.8683, 0.2468) to (0.8681, 0.2496) to (0.8679, 0.2524) to (0.8676, 0.2552) to (0.8674, 0.2581) to (0.8672, 0.2611) to (0.8669, 0.2641) to (0.8666, 0.2671) to (0.8663, 0.2702) to (0.8661, 0.2733) to (0.8657, 0.2765) to (0.8654, 0.2798) to (0.8651, 0.2831) to (0.8647, 0.2865) to (0.8643, 0.2899) to (0.8639, 0.2934) to (0.8635, 0.2970) to (0.8631, 0.3006) to (0.8626, 0.3043) to (0.8622, 0.3081) to (0.8617, 0.3120) to (0.8611, 0.3160) to (0.8606, 0.3200) to (0.8600, 0.3242) to (0.8594, 0.3284) to (0.8588, 0.3327) to (0.8581, 0.3372) to (0.8574, 0.3417) to (0.8566, 0.3464) to (0.8559, 0.3511) to (0.8550, 0.3560) to (0.8542, 0.3611) to (0.8532, 0.3662) to (0.8523, 0.3715) to (0.8512, 0.3770) to (0.8502, 0.3826) to (0.8490, 0.3883) to (0.8478, 0.3943) to (0.8465, 0.4004) to (0.8451, 0.4067) to (0.8441, 0.4114) to (0.8430, 0.4163) to (0.8414, 0.4231) to (0.8397, 0.4302) to (0.8380, 0.4374) to (0.8361, 0.4449) to (0.8340, 0.4527) to (0.8319, 0.4608) to (0.8296, 0.4691) to (0.8271, 0.4777) to (0.8245, 0.4867) to (0.8217, 0.4960) to (0.8186, 0.5057) to (0.8154, 0.5158) to (0.8119, 0.5262) to (0.8082, 0.5371) to (0.8041, 0.5485) to (0.7997, 0.5603) to (0.7950, 0.5727) to (0.7899, 0.5856) to (0.7844, 0.5991) to (0.7784, 0.6132) to (0.7719, 0.6279) to (0.7647, 0.6434) to (0.7570, 0.6596) to (0.7485, 0.6765) to (0.7392, 0.6943) to (0.7291, 0.7129) to (0.7179, 0.7324) to (0.7057, 0.7529) to (0.6922, 0.7744) to (0.6773, 0.7968) to (0.6609, 0.8204) to (0.6427, 0.8450) to (0.6226, 0.8707) to (0.6003, 0.8974) to (0.5756, 0.9252) to (0.5483, 0.9539) to (0.5180, 0.9835) to (0.4845, 1.0137) to (0.4475, 1.0445) to (0.4066, 1.0754) to (0.3618, 1.1062) to (0.3127, 1.1364) to (0.2593, 1.1655) to (0.2016, 1.1929) to (0.1397, 1.2180) to (0.0739, 1.2401) to (0.0047, 1.2586) to (-0.0673, 1.2729) to (-0.1412, 1.2826) to (-0.2161, 1.2874) to (-0.2911, 1.2871) to (-0.3652, 1.2819) to (-0.4375, 1.2721) to (-0.5071, 1.2580) to (-0.5734, 1.2402) to (-0.6360, 1.2193) to (-0.6945, 1.1960) to (-0.7488, 1.1708) to (-0.7989, 1.1443) to (-0.8448, 1.1171) to (-0.8868, 1.0894) to (-0.9251, 1.0618) to (-0.9600, 1.0344) to (-0.9916, 1.0075) to (-1.0203, 0.9813) to (-1.0464, 0.9558) to (-1.0700, 0.9312) to (-1.0915, 0.9075) to (-1.1111, 0.8847) to (-1.1288, 0.8628) to (-1.1450, 0.8419) to (-1.1598, 0.8219) to (-1.1733, 0.8027) to (-1.1856, 0.7844) to (-1.1970, 0.7669) to (-1.2074, 0.7501) to (-1.2169, 0.7341) to (-1.2257, 0.7188) to (-1.2339, 0.7042) to (-1.2414, 0.6902) to (-1.2484, 0.6768) to (-1.2548, 0.6640) to (-1.2608, 0.6517) to (-1.2664, 0.6399) to (-1.2716, 0.6286) to (-1.2764, 0.6177) to (-1.2809, 0.6073) to (-1.2852, 0.5972) to (-1.2891, 0.5876) to (-1.2929, 0.5783) to (-1.2963, 0.5693) to (-1.2996, 0.5607) to (-1.3027, 0.5523) to (-1.3056, 0.5443) to (-1.3084, 0.5365) to (-1.3110, 0.5290) to (-1.3134, 0.5217) to (-1.3157, 0.5147) to (-1.3179, 0.5079) to (-1.3200, 0.5013) to (-1.3220, 0.4949) to (-1.3239, 0.4887) to (-1.3257, 0.4827) to (-1.3274, 0.4769) to (-1.3290, 0.4712) to (-1.3305, 0.4657) to (-1.3320, 0.4603) to (-1.3334, 0.4550) to (-1.3348, 0.4500) to (-1.3360, 0.4450) to (-1.3373, 0.4402) to (-1.3384, 0.4354) to (-1.3396, 0.4308) to (-1.3406, 0.4264) to (-1.3417, 0.4220) to (-1.3427, 0.4177) to (-1.3436, 0.4135) to (-1.3445, 0.4094) to (-1.3454, 0.4054) to (-1.3463, 0.4015) to (-1.3471, 0.3976) to (-1.3479, 0.3939) to (-1.3486, 0.3902) to (-1.3494, 0.3866) to (-1.3501, 0.3831) to (-1.3507, 0.3796) to (-1.3514, 0.3762) to (-1.3520, 0.3728) to (-1.3526, 0.3695) to (-1.3532, 0.3663) to (-1.3538, 0.3631) to (-1.3543, 0.3600) to (-1.3549, 0.3570) to (-1.3554, 0.3539) to (-1.3559, 0.3510) to (-1.3564, 0.3481) to (-1.3568, 0.3452) to (-1.3573, 0.3423) to (-1.3577, 0.3395) to (-1.3582, 0.3368) to (-1.3586, 0.3341) to (-1.3590, 0.3314) to (-1.3594, 0.3288) to (-1.3597, 0.3262) to (-1.3601, 0.3236) to (-1.3605, 0.3211) to (-1.3608, 0.3188) to (-1.3618, 0.3109) to (-1.3619, 0.3101) to (-1.3622, 0.3077) to (-1.3625, 0.3053) to (-1.3628, 0.3030) to (-1.3631, 0.3007) to (-1.3634, 0.2984) to (-1.3636, 0.2962) to (-1.3639, 0.2939) to (-1.3641, 0.2917) to (-1.3644, 0.2895) to (-1.3646, 0.2873) to (-1.3649, 0.2852) to (-1.3651, 0.2830) to (-1.3653, 0.2809) to (-1.3655, 0.2788) to (-1.3657, 0.2767) to (-1.3659, 0.2746) to (-1.3661, 0.2726) to (-1.3663, 0.2705) to (-1.3665, 0.2685) to (-1.3667, 0.2665) to (-1.3669, 0.2645) to (-1.3670, 0.2625) to (-1.3672, 0.2605) to (-1.3674, 0.2585) to (-1.3675, 0.2565) to (-1.3677, 0.2546) to (-1.3678, 0.2527) to (-1.3680, 0.2507) to (-1.3681, 0.2488) to (-1.3683, 0.2469) to (-1.3684, 0.2450) to (-1.3685, 0.2431) to (-1.3687, 0.2412) to (-1.3688, 0.2393) to (-1.3689, 0.2374) to (-1.3690, 0.2355) to (-1.3691, 0.2337) to (-1.3692, 0.2318) to (-1.3693, 0.2299) to (-1.3695, 0.2281) to (-1.3696, 0.2262) to (-1.3697, 0.2244) to (-1.3697, 0.2225) to (-1.3698, 0.2207) to (-1.3699, 0.2188) to (-1.3700, 0.2170) to (-1.3701, 0.2151) to (-1.3702, 0.2133) to (-1.3702, 0.2114) to (-1.3703, 0.2096) to (-1.3704, 0.2077) to (-1.3704, 0.2059) to (-1.3705, 0.2040) to (-1.3706, 0.2022) to (-1.3706, 0.2003) to (-1.3707, 0.1985) to (-1.3707, 0.1966) to (-1.3708, 0.1948) to (-1.3708, 0.1929) to (-1.3709, 0.1910) to (-1.3709, 0.1892) to (-1.3709, 0.1873) to (-1.3710, 0.1854) to (-1.3710, 0.1835) to (-1.3710, 0.1816) to (-1.3711, 0.1797) to (-1.3711, 0.1778) to (-1.3711, 0.1759) to (-1.3711, 0.1740) to (-1.3711, 0.1721) to (-1.3711, 0.1701) to (-1.3711, 0.1684) to (-1.3711, 0.1659) to (-1.3711, 0.1642) to (-1.3711, 0.1623) to (-1.3711, 0.1602) to (-1.3711, 0.1583) to (-1.3711, 0.1562) to (-1.3711, 0.1542) to (-1.3710, 0.1521) to (-1.3710, 0.1501) to (-1.3710, 0.1480) to (-1.3709, 0.1459) to (-1.3709, 0.1438) to (-1.3709, 0.1417) to (-1.3708, 0.1396) to (-1.3708, 0.1374) to (-1.3707, 0.1352) to (-1.3706, 0.1330) to (-1.3706, 0.1308) to (-1.3705, 0.1286) to (-1.3704, 0.1263) to (-1.3703, 0.1240) to (-1.3702, 0.1217) to (-1.3701, 0.1194) to (-1.3700, 0.1171) to (-1.3699, 0.1147) to (-1.3698, 0.1123) to (-1.3697, 0.1098) to (-1.3696, 0.1074) to (-1.3694, 0.1049) to (-1.3693, 0.1024) to (-1.3691, 0.0998) to (-1.3690, 0.0972) to (-1.3688, 0.0946) to (-1.3686, 0.0919) to (-1.3685, 0.0893) to (-1.3683, 0.0865) to (-1.3681, 0.0837) to (-1.3679, 0.0809) to (-1.3676, 0.0781) to (-1.3674, 0.0752) to (-1.3672, 0.0722) to (-1.3669, 0.0692) to (-1.3666, 0.0662) to (-1.3663, 0.0631) to (-1.3661, 0.0600) to (-1.3657, 0.0568) to (-1.3654, 0.0535) to (-1.3651, 0.0502) to (-1.3647, 0.0468) to (-1.3643, 0.0434) to (-1.3639, 0.0399) to (-1.3635, 0.0363) to (-1.3631, 0.0326) to (-1.3627, 0.0289) to (-1.3622, 0.0251) to (-1.3617, 0.0212) to (-1.3611, 0.0172) to (-1.3606, 0.0131) to (-1.3600, 0.0089) to (-1.3594, 0.0044) to (-1.3589, 0.0000) to (-1.3581, 0.0031) to (-1.3574, 0.0081) to (-1.3566, 0.0128) to (-1.3559, 0.0176) to (-1.3550, 0.0226) to (-1.3542, 0.0276) to (-1.3532, 0.0328) to (-1.3523, 0.0381) to (-1.3512, 0.0435) to (-1.3502, 0.0492) to (-1.3490, 0.0549) to (-1.3478, 0.0609) to (-1.3465, 0.0670) to (-1.3451, 0.0733) to (-1.3441, 0.0781) to (-1.3430, 0.0829) to (-1.3414, 0.0897) to (-1.3397, 0.0968) to (-1.3380, 0.1040) to (-1.3361, 0.1115) to (-1.3340, 0.1193) to (-1.3319, 0.1274) to (-1.3296, 0.1357) to (-1.3271, 0.1444) to (-1.3245, 0.1533) to (-0.6803, 0.5320) to (-0.4063, 0.3889) to (-0.3897, 0.3728) to (-0.3760, 0.3590) to (-0.3641, 0.3468) to (-0.3536, 0.3358) to (-0.3441, 0.3256) to (-0.3353, 0.3161) to (-0.3271, 0.3071) to (-0.3194, 0.2987) to (-0.3121, 0.2906) to (-0.3052, 0.2829) to (-0.2985, 0.2755) to (-0.2920, 0.2683) to (-0.2858, 0.2613) to (-0.2797, 0.2546) to (-0.2738, 0.2480) to (-0.2680, 0.2416) to (-0.2623, 0.2354) to (-0.2568, 0.2292) to (-0.2513, 0.2232) to (-0.2459, 0.2173) to (-0.2405, 0.2115) to (-0.2352, 0.2058) to (-0.2299, 0.2001) to (-0.2247, 0.1945) to (-0.2195, 0.1890) to (-0.2143, 0.1836) to (-0.2092, 0.1782) to (-0.2040, 0.1729) to (-0.1989, 0.1676) to (-0.1937, 0.1623) to (-0.1886, 0.1571) to (-0.1834, 0.1519) to (-0.1782, 0.1468) to (-0.1730, 0.1417) to (-0.1678, 0.1366) to (-0.1626, 0.1315) to (-0.1573, 0.1265) to (-0.1520, 0.1215) to (-0.1466, 0.1165) to (-0.1412, 0.1115) to (-0.1358, 0.1065) to (-0.1303, 0.1015) to (-0.1248, 0.0966) to (-0.1192, 0.0916) to (-0.1136, 0.0867) to (-0.1078, 0.0818) to (-0.1021, 0.0768) to (-0.0962, 0.0719) to (-0.0903, 0.0670) to (-0.0843, 0.0621) to (-0.0783, 0.0572) to (-0.0721, 0.0523) to (-0.0659, 0.0474) to (-0.0596, 0.0425) to (-0.0532, 0.0376) to (-0.0467, 0.0326) to (-0.0401, 0.0277) to (-0.0334, 0.0228) to (-0.0266, 0.0178) to (-0.0197, 0.0127) to (-0.0126, 0.0074) to (-0.0059, 0.0000) to (-0.0012, 0.0000) to (0.0003, 0.0000) to (0.0019, 0.0000) to (0.0091, 0.0041) to (0.0166, 0.0099) to (0.0242, 0.0150) to (0.0319, 0.0200) to (0.0398, 0.0249) to (0.0478, 0.0297) to (0.0559, 0.0346) to (0.0642, 0.0394) to (0.0726, 0.0441) to (0.0812, 0.0489) to (0.0899, 0.0536) to (0.0987, 0.0583) to (0.1077, 0.0630) to (0.1169, 0.0676) to (0.1262, 0.0722) to cycle; \end{scope}

==> EJC2_interior.tex <==
\draw[fill=white]  (-1.3599, 0.0000) to[hyperbolic plane] (-1.3581, 0.0031) to[hyperbolic plane] (-1.3574, 0.0081) to[hyperbolic plane] (-1.3566, 0.0128) to[hyperbolic plane] (-1.3559, 0.0176) to[hyperbolic plane] (-1.3550, 0.0226) to[hyperbolic plane] (-1.3542, 0.0276) to[hyperbolic plane] (-1.3532, 0.0328) to[hyperbolic plane] (-1.3523, 0.0381) to[hyperbolic plane] (-1.3512, 0.0435) to[hyperbolic plane] (-1.3502, 0.0492) to[hyperbolic plane] (-1.3490, 0.0549) to[hyperbolic plane] (-1.3478, 0.0609) to[hyperbolic plane] (-1.3465, 0.0670) to[hyperbolic plane] (-1.3451, 0.0733) to[hyperbolic plane] (-1.3441, 0.0781) to[hyperbolic plane] (-1.3430, 0.0829) to[hyperbolic plane] (-1.3414, 0.0897) to[hyperbolic plane] (-1.3397, 0.0968) to[hyperbolic plane] (-1.3380, 0.1040) to[hyperbolic plane] (-1.3361, 0.1115) to[hyperbolic plane] (-1.3340, 0.1193) to[hyperbolic plane] (-1.3319, 0.1274) to[hyperbolic plane] (-1.3296, 0.1357) to[hyperbolic plane] (-1.3271, 0.1444) to[hyperbolic plane] (-1.3245, 0.1533) to[hyperbolic plane] (-0.6803, 0.5320) to[hyperbolic plane] (-0.4063, 0.3889) to[hyperbolic plane] (-0.3897, 0.3728) to[hyperbolic plane] (-0.3760, 0.3590) to[hyperbolic plane] (-0.3641, 0.3468) to[hyperbolic plane] (-0.3536, 0.3358) to[hyperbolic plane] (-0.3441, 0.3256) to[hyperbolic plane] (-0.3353, 0.3161) to[hyperbolic plane] (-0.3271, 0.3071) to[hyperbolic plane] (-0.3194, 0.2987) to[hyperbolic plane] (-0.3121, 0.2906) to[hyperbolic plane] (-0.3052, 0.2829) to[hyperbolic plane] (-0.2985, 0.2755) to[hyperbolic plane] (-0.2920, 0.2683) to[hyperbolic plane] (-0.2858, 0.2613) to[hyperbolic plane] (-0.2797, 0.2546) to[hyperbolic plane] (-0.2738, 0.2480) to[hyperbolic plane] (-0.2680, 0.2416) to[hyperbolic plane] (-0.2623, 0.2354) to[hyperbolic plane] (-0.2568, 0.2292) to[hyperbolic plane] (-0.2513, 0.2232) to[hyperbolic plane] (-0.2459, 0.2173) to[hyperbolic plane] (-0.2405, 0.2115) to[hyperbolic plane] (-0.2352, 0.2058) to[hyperbolic plane] (-0.2299, 0.2001) to[hyperbolic plane] (-0.2247, 0.1945) to[hyperbolic plane] (-0.2195, 0.1890) to[hyperbolic plane] (-0.2143, 0.1836) to[hyperbolic plane] (-0.2092, 0.1782) to[hyperbolic plane] (-0.2040, 0.1729) to[hyperbolic plane] (-0.1989, 0.1676) to[hyperbolic plane] (-0.1937, 0.1623) to[hyperbolic plane] (-0.1886, 0.1571) to[hyperbolic plane] (-0.1834, 0.1519) to[hyperbolic plane] (-0.1782, 0.1468) to[hyperbolic plane] (-0.1730, 0.1417) to[hyperbolic plane] (-0.1678, 0.1366) to[hyperbolic plane] (-0.1626, 0.1315) to[hyperbolic plane] (-0.1573, 0.1265) to[hyperbolic plane] (-0.1520, 0.1215) to[hyperbolic plane] (-0.1466, 0.1165) to[hyperbolic plane] (-0.1412, 0.1115) to[hyperbolic plane] (-0.1358, 0.1065) to[hyperbolic plane] (-0.1303, 0.1015) to[hyperbolic plane] (-0.1248, 0.0966) to[hyperbolic plane] (-0.1192, 0.0916) to[hyperbolic plane] (-0.1136, 0.0867) to[hyperbolic plane] (-0.1078, 0.0818) to[hyperbolic plane] (-0.1021, 0.0768) to[hyperbolic plane] (-0.0962, 0.0719) to[hyperbolic plane] (-0.0903, 0.0670) to[hyperbolic plane] (-0.0843, 0.0621) to[hyperbolic plane] (-0.0783, 0.0572) to[hyperbolic plane] (-0.0721, 0.0523) to[hyperbolic plane] (-0.0659, 0.0474) to[hyperbolic plane] (-0.0596, 0.0425) to[hyperbolic plane] (-0.0532, 0.0376) to[hyperbolic plane] (-0.0467, 0.0326) to[hyperbolic plane] (-0.0401, 0.0277) to[hyperbolic plane] (-0.0334, 0.0228) to[hyperbolic plane] (-0.0266, 0.0178) to[hyperbolic plane] (-0.0197, 0.0127) to[hyperbolic plane] (-0.0126, 0.0074) to[hyperbolic plane] (-0.0059, 0.0000);

\begin{scope}[yscale=-1]
    \draw[fill=white]  (-1.3599, 0.0000) to[hyperbolic plane] (-1.3581, 0.0031) to[hyperbolic plane] (-1.3574, 0.0081) to[hyperbolic plane] (-1.3566, 0.0128) to[hyperbolic plane] (-1.3559, 0.0176) to[hyperbolic plane] (-1.3550, 0.0226) to[hyperbolic plane] (-1.3542, 0.0276) to[hyperbolic plane] (-1.3532, 0.0328) to[hyperbolic plane] (-1.3523, 0.0381) to[hyperbolic plane] (-1.3512, 0.0435) to[hyperbolic plane] (-1.3502, 0.0492) to[hyperbolic plane] (-1.3490, 0.0549) to[hyperbolic plane] (-1.3478, 0.0609) to[hyperbolic plane] (-1.3465, 0.0670) to[hyperbolic plane] (-1.3451, 0.0733) to[hyperbolic plane] (-1.3441, 0.0781) to[hyperbolic plane] (-1.3430, 0.0829) to[hyperbolic plane] (-1.3414, 0.0897) to[hyperbolic plane] (-1.3397, 0.0968) to[hyperbolic plane] (-1.3380, 0.1040) to[hyperbolic plane] (-1.3361, 0.1115) to[hyperbolic plane] (-1.3340, 0.1193) to[hyperbolic plane] (-1.3319, 0.1274) to[hyperbolic plane] (-1.3296, 0.1357) to[hyperbolic plane] (-1.3271, 0.1444) to[hyperbolic plane] (-1.3245, 0.1533) to[hyperbolic plane] (-0.6803, 0.5320) to[hyperbolic plane] (-0.4063, 0.3889) to[hyperbolic plane] (-0.3897, 0.3728) to[hyperbolic plane] (-0.3760, 0.3590) to[hyperbolic plane] (-0.3641, 0.3468) to[hyperbolic plane] (-0.3536, 0.3358) to[hyperbolic plane] (-0.3441, 0.3256) to[hyperbolic plane] (-0.3353, 0.3161) to[hyperbolic plane] (-0.3271, 0.3071) to[hyperbolic plane] (-0.3194, 0.2987) to[hyperbolic plane] (-0.3121, 0.2906) to[hyperbolic plane] (-0.3052, 0.2829) to[hyperbolic plane] (-0.2985, 0.2755) to[hyperbolic plane] (-0.2920, 0.2683) to[hyperbolic plane] (-0.2858, 0.2613) to[hyperbolic plane] (-0.2797, 0.2546) to[hyperbolic plane] (-0.2738, 0.2480) to[hyperbolic plane] (-0.2680, 0.2416) to[hyperbolic plane] (-0.2623, 0.2354) to[hyperbolic plane] (-0.2568, 0.2292) to[hyperbolic plane] (-0.2513, 0.2232) to[hyperbolic plane] (-0.2459, 0.2173) to[hyperbolic plane] (-0.2405, 0.2115) to[hyperbolic plane] (-0.2352, 0.2058) to[hyperbolic plane] (-0.2299, 0.2001) to[hyperbolic plane] (-0.2247, 0.1945) to[hyperbolic plane] (-0.2195, 0.1890) to[hyperbolic plane] (-0.2143, 0.1836) to[hyperbolic plane] (-0.2092, 0.1782) to[hyperbolic plane] (-0.2040, 0.1729) to[hyperbolic plane] (-0.1989, 0.1676) to[hyperbolic plane] (-0.1937, 0.1623) to[hyperbolic plane] (-0.1886, 0.1571) to[hyperbolic plane] (-0.1834, 0.1519) to[hyperbolic plane] (-0.1782, 0.1468) to[hyperbolic plane] (-0.1730, 0.1417) to[hyperbolic plane] (-0.1678, 0.1366) to[hyperbolic plane] (-0.1626, 0.1315) to[hyperbolic plane] (-0.1573, 0.1265) to[hyperbolic plane] (-0.1520, 0.1215) to[hyperbolic plane] (-0.1466, 0.1165) to[hyperbolic plane] (-0.1412, 0.1115) to[hyperbolic plane] (-0.1358, 0.1065) to[hyperbolic plane] (-0.1303, 0.1015) to[hyperbolic plane] (-0.1248, 0.0966) to[hyperbolic plane] (-0.1192, 0.0916) to[hyperbolic plane] (-0.1136, 0.0867) to[hyperbolic plane] (-0.1078, 0.0818) to[hyperbolic plane] (-0.1021, 0.0768) to[hyperbolic plane] (-0.0962, 0.0719) to[hyperbolic plane] (-0.0903, 0.0670) to[hyperbolic plane] (-0.0843, 0.0621) to[hyperbolic plane] (-0.0783, 0.0572) to[hyperbolic plane] (-0.0721, 0.0523) to[hyperbolic plane] (-0.0659, 0.0474) to[hyperbolic plane] (-0.0596, 0.0425) to[hyperbolic plane] (-0.0532, 0.0376) to[hyperbolic plane] (-0.0467, 0.0326) to[hyperbolic plane] (-0.0401, 0.0277) to[hyperbolic plane] (-0.0334, 0.0228) to[hyperbolic plane] (-0.0266, 0.0178) to[hyperbolic plane] (-0.0197, 0.0127) to[hyperbolic plane] (-0.0126, 0.0074) to[hyperbolic plane] (-0.0059, 0.0000); 
\end{scope}

==> EJC2_pattern.tex <==
\fill[opacity = 0.5 , pattern={Lines[angle=45, distance=5pt, line width=0.5pt]},
  pattern color=black](0.1357, 0.0768) to (0.1453, 0.0813) to (0.1551, 0.0858) to (0.1651, 0.0903) to (0.1752, 0.0947) to (0.1856, 0.0991) to (0.1961, 0.1034) to (0.2067, 0.1077) to (0.2176, 0.1119) to (0.2287, 0.1161) to (0.2400, 0.1202) to (0.2515, 0.1242) to (0.2632, 0.1281) to (0.2751, 0.1320) to (0.2872, 0.1358) to (0.2996, 0.1396) to (0.3123, 0.1432) to (0.3252, 0.1467) to (0.3384, 0.1501) to (0.3519, 0.1534) to (0.3657, 0.1566) to (0.3798, 0.1596) to (0.3943, 0.1624) to (0.4091, 0.1651) to (0.4243, 0.1676) to (0.4399, 0.1698) to (0.4559, 0.1718) to (0.4723, 0.1735) to (0.4892, 0.1749) to (0.5067, 0.1759) to (0.5245, 0.1765) to (0.5429, 0.1766) to (0.5618, 0.1762) to (0.5812, 0.1752) to (0.6012, 0.1734) to (0.6216, 0.1709) to (0.6425, 0.1675) to (0.6640, 0.1631) to (0.6858, 0.1575) to (0.7080, 0.1504) to (0.7305, 0.1419) to (0.7533, 0.1313) to (0.7762, 0.1183) to (0.7993, 0.1019) to (0.8223, 0.0806) to (0.8451, 0.0480) to (0.8563, 0.0150) to (0.8569, 0.0116) to (0.8573, 0.0091) to (0.8577, 0.0060) to (0.8582, 0.0030) to (0.8585, 0.0009) to (0.8590, 0.0014) to (0.8593, 0.0042) to (0.8597, 0.0071) to (0.8600, 0.0093) to (0.8604, 0.0121) to (0.8608, 0.0147) to (0.8612, 0.0173) to (0.8613, 0.0188) to (0.8616, 0.0208) to (0.8619, 0.0232) to (0.8622, 0.0256) to (0.8625, 0.0280) to (0.8628, 0.0303) to (0.8631, 0.0326) to (0.8634, 0.0349) to (0.8636, 0.0372) to (0.8639, 0.0394) to (0.8641, 0.0416) to (0.8644, 0.0438) to (0.8646, 0.0460) to (0.8649, 0.0482) to (0.8651, 0.0503) to (0.8653, 0.0524) to (0.8655, 0.0545) to (0.8657, 0.0566) to (0.8659, 0.0587) to (0.8661, 0.0608) to (0.8663, 0.0628) to (0.8665, 0.0648) to (0.8667, 0.0669) to (0.8669, 0.0689) to (0.8670, 0.0709) to (0.8672, 0.0728) to (0.8674, 0.0748) to (0.8675, 0.0768) to (0.8677, 0.0787) to (0.8678, 0.0807) to (0.8680, 0.0826) to (0.8681, 0.0845) to (0.8683, 0.0864) to (0.8684, 0.0884) to (0.8685, 0.0903) to (0.8687, 0.0922) to (0.8688, 0.0940) to (0.8689, 0.0959) to (0.8690, 0.0978) to (0.8691, 0.0997) to (0.8692, 0.1015) to (0.8693, 0.1034) to (0.8695, 0.1053) to (0.8696, 0.1071) to (0.8697, 0.1090) to (0.8697, 0.1108) to (0.8698, 0.1127) to (0.8699, 0.1145) to (0.8700, 0.1164) to (0.8701, 0.1182) to (0.8702, 0.1201) to (0.8702, 0.1219) to (0.8703, 0.1237) to (0.8704, 0.1256) to (0.8704, 0.1274) to (0.8705, 0.1293) to (0.8706, 0.1311) to (0.8706, 0.1330) to (0.8707, 0.1348) to (0.8707, 0.1367) to (0.8708, 0.1386) to (0.8708, 0.1404) to (0.8709, 0.1423) to (0.8709, 0.1441) to (0.8709, 0.1460) to (0.8710, 0.1479) to (0.8710, 0.1498) to (0.8710, 0.1517) to (0.8711, 0.1536) to (0.8711, 0.1555) to (0.8711, 0.1574) to (0.8711, 0.1593) to (0.8711, 0.1613) to (0.8711, 0.1633) to (0.8711, 0.1654) to (0.8711, 0.1667) to (0.8711, 0.1692) to (0.8711, 0.1711) to (0.8711, 0.1731) to (0.8711, 0.1751) to (0.8711, 0.1771) to (0.8711, 0.1791) to (0.8710, 0.1812) to (0.8710, 0.1832) to (0.8710, 0.1853) to (0.8709, 0.1874) to (0.8709, 0.1895) to (0.8709, 0.1916) to (0.8708, 0.1938) to (0.8708, 0.1959) to (0.8707, 0.1981) to (0.8706, 0.2003) to (0.8706, 0.2025) to (0.8705, 0.2048) to (0.8704, 0.2070) to (0.8703, 0.2093) to (0.8702, 0.2116) to (0.8701, 0.2139) to (0.8700, 0.2163) to (0.8699, 0.2186) to (0.8698, 0.2211) to (0.8697, 0.2235) to (0.8696, 0.2259) to (0.8694, 0.2284) to (0.8693, 0.2310) to (0.8691, 0.2335) to (0.8690, 0.2361) to (0.8688, 0.2387) to (0.8686, 0.2414) to (0.8685, 0.2441) to (0.8683, 0.2468) to (0.8681, 0.2496) to (0.8679, 0.2524) to (0.8676, 0.2552) to (0.8674, 0.2581) to (0.8672, 0.2611) to (0.8669, 0.2641) to (0.8666, 0.2671) to (0.8663, 0.2702) to (0.8661, 0.2733) to (0.8657, 0.2765) to (0.8654, 0.2798) to (0.8651, 0.2831) to (0.8647, 0.2865) to (0.8643, 0.2899) to (0.8639, 0.2934) to (0.8635, 0.2970) to (0.8631, 0.3006) to (0.8626, 0.3043) to (0.8622, 0.3081) to (0.8617, 0.3120) to (0.8611, 0.3160) to (0.8606, 0.3200) to (0.8600, 0.3242) to (0.8594, 0.3284) to (0.8588, 0.3327) to (0.8581, 0.3372) to (0.8574, 0.3417) to (0.8566, 0.3464) to (0.8559, 0.3511) to (0.8550, 0.3560) to (0.8542, 0.3611) to (0.8532, 0.3662) to (0.8523, 0.3715) to (0.8512, 0.3770) to (0.8502, 0.3826) to (0.8490, 0.3883) to (0.8478, 0.3943) to (0.8465, 0.4004) to (0.8451, 0.4067) to (0.8441, 0.4114) to (0.8430, 0.4163) to (0.8414, 0.4231) to (0.8397, 0.4302) to (0.8380, 0.4374) to (0.8361, 0.4449) to (0.8340, 0.4527) to (0.8319, 0.4608) to (0.8296, 0.4691) to (0.8271, 0.4777) to (0.8245, 0.4867) to (0.8217, 0.4960) to (0.8186, 0.5057) to (0.8154, 0.5158) to (0.8119, 0.5262) to (0.8082, 0.5371) to (0.8041, 0.5485) to (0.7997, 0.5603) to (0.7950, 0.5727) to (0.7899, 0.5856) to (0.7844, 0.5991) to (0.7784, 0.6132) to (0.7719, 0.6279) to (0.7647, 0.6434) to (0.7570, 0.6596) to (0.7485, 0.6765) to (0.7392, 0.6943) to (0.7291, 0.7129) to (0.7179, 0.7324) to (0.7057, 0.7529) to (0.6922, 0.7744) to (0.6773, 0.7968) to (0.6609, 0.8204) to (0.6427, 0.8450) to (0.6226, 0.8707) to (0.6003, 0.8974) to (0.5756, 0.9252) to (0.5483, 0.9539) to (0.5180, 0.9835) to (0.4845, 1.0137) to (0.4475, 1.0445) to (0.4066, 1.0754) to (0.3618, 1.1062) to (0.3127, 1.1364) to (0.2593, 1.1655) to (0.2016, 1.1929) to (0.1397, 1.2180) to (0.0739, 1.2401) to (0.0047, 1.2586) to (-0.0673, 1.2729) to (-0.1412, 1.2826) to (-0.2161, 1.2874) to (-0.2911, 1.2871) to (-0.3652, 1.2819) to (-0.4375, 1.2721) to (-0.5071, 1.2580) to (-0.5734, 1.2402) to (-0.6360, 1.2193) to (-0.6945, 1.1960) to (-0.7488, 1.1708) to (-0.7989, 1.1443) to (-0.8448, 1.1171) to (-0.8868, 1.0894) to (-0.9251, 1.0618) to (-0.9600, 1.0344) to (-0.9916, 1.0075) to (-1.0203, 0.9813) to (-1.0464, 0.9558) to (-1.0700, 0.9312) to (-1.0915, 0.9075) to (-1.1111, 0.8847) to (-1.1288, 0.8628) to (-1.1450, 0.8419) to (-1.1598, 0.8219) to (-1.1733, 0.8027) to (-1.1856, 0.7844) to (-1.1970, 0.7669) to (-1.2074, 0.7501) to (-1.2169, 0.7341) to (-1.2257, 0.7188) to (-1.2339, 0.7042) to (-1.2414, 0.6902) to (-1.2484, 0.6768) to (-1.2548, 0.6640) to (-1.2608, 0.6517) to (-1.2664, 0.6399) to (-1.2716, 0.6286) to (-1.2764, 0.6177) to (-1.2809, 0.6073) to (-1.2852, 0.5972) to (-1.2891, 0.5876) to (-1.2929, 0.5783) to (-1.2963, 0.5693) to (-1.2996, 0.5607) to (-1.3027, 0.5523) to (-1.3056, 0.5443) to (-1.3084, 0.5365) to (-1.3110, 0.5290) to (-1.3134, 0.5217) to (-1.3157, 0.5147) to (-1.3179, 0.5079) to (-1.3200, 0.5013) to (-1.3220, 0.4949) to (-1.3239, 0.4887) to (-1.3257, 0.4827) to (-1.3274, 0.4769) to (-1.3290, 0.4712) to (-1.3305, 0.4657) to (-1.3320, 0.4603) to (-1.3334, 0.4550) to (-1.3348, 0.4500) to (-1.3360, 0.4450) to (-1.3373, 0.4402) to (-1.3384, 0.4354) to (-1.3396, 0.4308) to (-1.3406, 0.4264) to (-1.3417, 0.4220) to (-1.3427, 0.4177) to (-1.3436, 0.4135) to (-1.3445, 0.4094) to (-1.3454, 0.4054) to (-1.3463, 0.4015) to (-1.3471, 0.3976) to (-1.3479, 0.3939) to (-1.3486, 0.3902) to (-1.3494, 0.3866) to (-1.3501, 0.3831) to (-1.3507, 0.3796) to (-1.3514, 0.3762) to (-1.3520, 0.3728) to (-1.3526, 0.3695) to (-1.3532, 0.3663) to (-1.3538, 0.3631) to (-1.3543, 0.3600) to (-1.3549, 0.3570) to (-1.3554, 0.3539) to (-1.3559, 0.3510) to (-1.3564, 0.3481) to (-1.3568, 0.3452) to (-1.3573, 0.3423) to (-1.3577, 0.3395) to (-1.3582, 0.3368) to (-1.3586, 0.3341) to (-1.3590, 0.3314) to (-1.3594, 0.3288) to (-1.3597, 0.3262) to (-1.3601, 0.3236) to (-1.3605, 0.3211) to (-1.3608, 0.3188) to (-1.3618, 0.3109) to (-1.3619, 0.3101) to (-1.3622, 0.3077) to (-1.3625, 0.3053) to (-1.3628, 0.3030) to (-1.3631, 0.3007) to (-1.3634, 0.2984) to (-1.3636, 0.2962) to (-1.3639, 0.2939) to (-1.3641, 0.2917) to (-1.3644, 0.2895) to (-1.3646, 0.2873) to (-1.3649, 0.2852) to (-1.3651, 0.2830) to (-1.3653, 0.2809) to (-1.3655, 0.2788) to (-1.3657, 0.2767) to (-1.3659, 0.2746) to (-1.3661, 0.2726) to (-1.3663, 0.2705) to (-1.3665, 0.2685) to (-1.3667, 0.2665) to (-1.3669, 0.2645) to (-1.3670, 0.2625) to (-1.3672, 0.2605) to (-1.3674, 0.2585) to (-1.3675, 0.2565) to (-1.3677, 0.2546) to (-1.3678, 0.2527) to (-1.3680, 0.2507) to (-1.3681, 0.2488) to (-1.3683, 0.2469) to (-1.3684, 0.2450) to (-1.3685, 0.2431) to (-1.3687, 0.2412) to (-1.3688, 0.2393) to (-1.3689, 0.2374) to (-1.3690, 0.2355) to (-1.3691, 0.2337) to (-1.3692, 0.2318) to (-1.3693, 0.2299) to (-1.3695, 0.2281) to (-1.3696, 0.2262) to (-1.3697, 0.2244) to (-1.3697, 0.2225) to (-1.3698, 0.2207) to (-1.3699, 0.2188) to (-1.3700, 0.2170) to (-1.3701, 0.2151) to (-1.3702, 0.2133) to (-1.3702, 0.2114) to (-1.3703, 0.2096) to (-1.3704, 0.2077) to (-1.3704, 0.2059) to (-1.3705, 0.2040) to (-1.3706, 0.2022) to (-1.3706, 0.2003) to (-1.3707, 0.1985) to (-1.3707, 0.1966) to (-1.3708, 0.1948) to (-1.3708, 0.1929) to (-1.3709, 0.1910) to (-1.3709, 0.1892) to (-1.3709, 0.1873) to (-1.3710, 0.1854) to (-1.3710, 0.1835) to (-1.3710, 0.1816) to (-1.3711, 0.1797) to (-1.3711, 0.1778) to (-1.3711, 0.1759) to (-1.3711, 0.1740) to (-1.3711, 0.1721) to (-1.3711, 0.1701) to (-1.3711, 0.1684) to (-1.3711, 0.1659) to (-1.3711, 0.1642) to (-1.3711, 0.1623) to (-1.3711, 0.1602) to (-1.3711, 0.1583) to (-1.3711, 0.1562) to (-1.3711, 0.1542) to (-1.3710, 0.1521) to (-1.3710, 0.1501) to (-1.3710, 0.1480) to (-1.3709, 0.1459) to (-1.3709, 0.1438) to (-1.3709, 0.1417) to (-1.3708, 0.1396) to (-1.3708, 0.1374) to (-1.3707, 0.1352) to (-1.3706, 0.1330) to (-1.3706, 0.1308) to (-1.3705, 0.1286) to (-1.3704, 0.1263) to (-1.3703, 0.1240) to (-1.3702, 0.1217) to (-1.3701, 0.1194) to (-1.3700, 0.1171) to (-1.3699, 0.1147) to (-1.3698, 0.1123) to (-1.3697, 0.1098) to (-1.3696, 0.1074) to (-1.3694, 0.1049) to (-1.3693, 0.1024) to (-1.3691, 0.0998) to (-1.3690, 0.0972) to (-1.3688, 0.0946) to (-1.3686, 0.0919) to (-1.3685, 0.0893) to (-1.3683, 0.0865) to (-1.3681, 0.0837) to (-1.3679, 0.0809) to (-1.3676, 0.0781) to (-1.3674, 0.0752) to (-1.3672, 0.0722) to (-1.3669, 0.0692) to (-1.3666, 0.0662) to (-1.3663, 0.0631) to (-1.3661, 0.0600) to (-1.3657, 0.0568) to (-1.3654, 0.0535) to (-1.3651, 0.0502) to (-1.3647, 0.0468) to (-1.3643, 0.0434) to (-1.3639, 0.0399) to (-1.3635, 0.0363) to (-1.3631, 0.0326) to (-1.3627, 0.0289) to (-1.3622, 0.0251) to (-1.3617, 0.0212) to (-1.3611, 0.0172) to (-1.3606, 0.0131) to (-1.3600, 0.0089) to (-1.3594, 0.0044) to (-1.3589, 0.0000) to (-1.3581, 0.0031) to (-1.3574, 0.0081) to (-1.3566, 0.0128) to (-1.3559, 0.0176) to (-1.3550, 0.0226) to (-1.3542, 0.0276) to (-1.3532, 0.0328) to (-1.3523, 0.0381) to (-1.3512, 0.0435) to (-1.3502, 0.0492) to (-1.3490, 0.0549) to (-1.3478, 0.0609) to (-1.3465, 0.0670) to (-1.3451, 0.0733) to (-1.3441, 0.0781) to (-1.3430, 0.0829) to (-1.3414, 0.0897) to (-1.3397, 0.0968) to (-1.3380, 0.1040) to (-1.3361, 0.1115) to (-1.3340, 0.1193) to (-1.3319, 0.1274) to (-1.3296, 0.1357) to (-1.3271, 0.1444) to (-1.3245, 0.1533) to (-0.6803, 0.5320) to (-0.4063, 0.3889) to (-0.3897, 0.3728) to (-0.3760, 0.3590) to (-0.3641, 0.3468) to (-0.3536, 0.3358) to (-0.3441, 0.3256) to (-0.3353, 0.3161) to (-0.3271, 0.3071) to (-0.3194, 0.2987) to (-0.3121, 0.2906) to (-0.3052, 0.2829) to (-0.2985, 0.2755) to (-0.2920, 0.2683) to (-0.2858, 0.2613) to (-0.2797, 0.2546) to (-0.2738, 0.2480) to (-0.2680, 0.2416) to (-0.2623, 0.2354) to (-0.2568, 0.2292) to (-0.2513, 0.2232) to (-0.2459, 0.2173) to (-0.2405, 0.2115) to (-0.2352, 0.2058) to (-0.2299, 0.2001) to (-0.2247, 0.1945) to (-0.2195, 0.1890) to (-0.2143, 0.1836) to (-0.2092, 0.1782) to (-0.2040, 0.1729) to (-0.1989, 0.1676) to (-0.1937, 0.1623) to (-0.1886, 0.1571) to (-0.1834, 0.1519) to (-0.1782, 0.1468) to (-0.1730, 0.1417) to (-0.1678, 0.1366) to (-0.1626, 0.1315) to (-0.1573, 0.1265) to (-0.1520, 0.1215) to (-0.1466, 0.1165) to (-0.1412, 0.1115) to (-0.1358, 0.1065) to (-0.1303, 0.1015) to (-0.1248, 0.0966) to (-0.1192, 0.0916) to (-0.1136, 0.0867) to (-0.1078, 0.0818) to (-0.1021, 0.0768) to (-0.0962, 0.0719) to (-0.0903, 0.0670) to (-0.0843, 0.0621) to (-0.0783, 0.0572) to (-0.0721, 0.0523) to (-0.0659, 0.0474) to (-0.0596, 0.0425) to (-0.0532, 0.0376) to (-0.0467, 0.0326) to (-0.0401, 0.0277) to (-0.0334, 0.0228) to (-0.0266, 0.0178) to (-0.0197, 0.0127) to (-0.0126, 0.0074) to (-0.0059, 0.0000) to (-0.0012, 0.0000) to (0.0003, 0.0000) to (0.0019, 0.0000) to (0.0091, 0.0041) to (0.0166, 0.0099) to (0.0242, 0.0150) to (0.0319, 0.0200) to (0.0398, 0.0249) to (0.0478, 0.0297) to (0.0559, 0.0346) to (0.0642, 0.0394) to (0.0726, 0.0441) to (0.0812, 0.0489) to (0.0899, 0.0536) to (0.0987, 0.0583) to (0.1077, 0.0630) to (0.1169, 0.0676) to (0.1262, 0.0722) to cycle; \begin{scope}[yscale=-1] \fill[opacity = 0.5 , pattern={Lines[angle=45, distance=5pt, line width=0.5pt]},
  pattern color=black](0.1357, 0.0768) to (0.1453, 0.0813) to (0.1551, 0.0858) to (0.1651, 0.0903) to (0.1752, 0.0947) to (0.1856, 0.0991) to (0.1961, 0.1034) to (0.2067, 0.1077) to (0.2176, 0.1119) to (0.2287, 0.1161) to (0.2400, 0.1202) to (0.2515, 0.1242) to (0.2632, 0.1281) to (0.2751, 0.1320) to (0.2872, 0.1358) to (0.2996, 0.1396) to (0.3123, 0.1432) to (0.3252, 0.1467) to (0.3384, 0.1501) to (0.3519, 0.1534) to (0.3657, 0.1566) to (0.3798, 0.1596) to (0.3943, 0.1624) to (0.4091, 0.1651) to (0.4243, 0.1676) to (0.4399, 0.1698) to (0.4559, 0.1718) to (0.4723, 0.1735) to (0.4892, 0.1749) to (0.5067, 0.1759) to (0.5245, 0.1765) to (0.5429, 0.1766) to (0.5618, 0.1762) to (0.5812, 0.1752) to (0.6012, 0.1734) to (0.6216, 0.1709) to (0.6425, 0.1675) to (0.6640, 0.1631) to (0.6858, 0.1575) to (0.7080, 0.1504) to (0.7305, 0.1419) to (0.7533, 0.1313) to (0.7762, 0.1183) to (0.7993, 0.1019) to (0.8223, 0.0806) to (0.8451, 0.0480) to (0.8563, 0.0150) to (0.8569, 0.0116) to (0.8573, 0.0091) to (0.8577, 0.0060) to (0.8582, 0.0030) to (0.8585, 0.0009) to (0.8590, 0.0014) to (0.8593, 0.0042) to (0.8597, 0.0071) to (0.8600, 0.0093) to (0.8604, 0.0121) to (0.8608, 0.0147) to (0.8612, 0.0173) to (0.8613, 0.0188) to (0.8616, 0.0208) to (0.8619, 0.0232) to (0.8622, 0.0256) to (0.8625, 0.0280) to (0.8628, 0.0303) to (0.8631, 0.0326) to (0.8634, 0.0349) to (0.8636, 0.0372) to (0.8639, 0.0394) to (0.8641, 0.0416) to (0.8644, 0.0438) to (0.8646, 0.0460) to (0.8649, 0.0482) to (0.8651, 0.0503) to (0.8653, 0.0524) to (0.8655, 0.0545) to (0.8657, 0.0566) to (0.8659, 0.0587) to (0.8661, 0.0608) to (0.8663, 0.0628) to (0.8665, 0.0648) to (0.8667, 0.0669) to (0.8669, 0.0689) to (0.8670, 0.0709) to (0.8672, 0.0728) to (0.8674, 0.0748) to (0.8675, 0.0768) to (0.8677, 0.0787) to (0.8678, 0.0807) to (0.8680, 0.0826) to (0.8681, 0.0845) to (0.8683, 0.0864) to (0.8684, 0.0884) to (0.8685, 0.0903) to (0.8687, 0.0922) to (0.8688, 0.0940) to (0.8689, 0.0959) to (0.8690, 0.0978) to (0.8691, 0.0997) to (0.8692, 0.1015) to (0.8693, 0.1034) to (0.8695, 0.1053) to (0.8696, 0.1071) to (0.8697, 0.1090) to (0.8697, 0.1108) to (0.8698, 0.1127) to (0.8699, 0.1145) to (0.8700, 0.1164) to (0.8701, 0.1182) to (0.8702, 0.1201) to (0.8702, 0.1219) to (0.8703, 0.1237) to (0.8704, 0.1256) to (0.8704, 0.1274) to (0.8705, 0.1293) to (0.8706, 0.1311) to (0.8706, 0.1330) to (0.8707, 0.1348) to (0.8707, 0.1367) to (0.8708, 0.1386) to (0.8708, 0.1404) to (0.8709, 0.1423) to (0.8709, 0.1441) to (0.8709, 0.1460) to (0.8710, 0.1479) to (0.8710, 0.1498) to (0.8710, 0.1517) to (0.8711, 0.1536) to (0.8711, 0.1555) to (0.8711, 0.1574) to (0.8711, 0.1593) to (0.8711, 0.1613) to (0.8711, 0.1633) to (0.8711, 0.1654) to (0.8711, 0.1667) to (0.8711, 0.1692) to (0.8711, 0.1711) to (0.8711, 0.1731) to (0.8711, 0.1751) to (0.8711, 0.1771) to (0.8711, 0.1791) to (0.8710, 0.1812) to (0.8710, 0.1832) to (0.8710, 0.1853) to (0.8709, 0.1874) to (0.8709, 0.1895) to (0.8709, 0.1916) to (0.8708, 0.1938) to (0.8708, 0.1959) to (0.8707, 0.1981) to (0.8706, 0.2003) to (0.8706, 0.2025) to (0.8705, 0.2048) to (0.8704, 0.2070) to (0.8703, 0.2093) to (0.8702, 0.2116) to (0.8701, 0.2139) to (0.8700, 0.2163) to (0.8699, 0.2186) to (0.8698, 0.2211) to (0.8697, 0.2235) to (0.8696, 0.2259) to (0.8694, 0.2284) to (0.8693, 0.2310) to (0.8691, 0.2335) to (0.8690, 0.2361) to (0.8688, 0.2387) to (0.8686, 0.2414) to (0.8685, 0.2441) to (0.8683, 0.2468) to (0.8681, 0.2496) to (0.8679, 0.2524) to (0.8676, 0.2552) to (0.8674, 0.2581) to (0.8672, 0.2611) to (0.8669, 0.2641) to (0.8666, 0.2671) to (0.8663, 0.2702) to (0.8661, 0.2733) to (0.8657, 0.2765) to (0.8654, 0.2798) to (0.8651, 0.2831) to (0.8647, 0.2865) to (0.8643, 0.2899) to (0.8639, 0.2934) to (0.8635, 0.2970) to (0.8631, 0.3006) to (0.8626, 0.3043) to (0.8622, 0.3081) to (0.8617, 0.3120) to (0.8611, 0.3160) to (0.8606, 0.3200) to (0.8600, 0.3242) to (0.8594, 0.3284) to (0.8588, 0.3327) to (0.8581, 0.3372) to (0.8574, 0.3417) to (0.8566, 0.3464) to (0.8559, 0.3511) to (0.8550, 0.3560) to (0.8542, 0.3611) to (0.8532, 0.3662) to (0.8523, 0.3715) to (0.8512, 0.3770) to (0.8502, 0.3826) to (0.8490, 0.3883) to (0.8478, 0.3943) to (0.8465, 0.4004) to (0.8451, 0.4067) to (0.8441, 0.4114) to (0.8430, 0.4163) to (0.8414, 0.4231) to (0.8397, 0.4302) to (0.8380, 0.4374) to (0.8361, 0.4449) to (0.8340, 0.4527) to (0.8319, 0.4608) to (0.8296, 0.4691) to (0.8271, 0.4777) to (0.8245, 0.4867) to (0.8217, 0.4960) to (0.8186, 0.5057) to (0.8154, 0.5158) to (0.8119, 0.5262) to (0.8082, 0.5371) to (0.8041, 0.5485) to (0.7997, 0.5603) to (0.7950, 0.5727) to (0.7899, 0.5856) to (0.7844, 0.5991) to (0.7784, 0.6132) to (0.7719, 0.6279) to (0.7647, 0.6434) to (0.7570, 0.6596) to (0.7485, 0.6765) to (0.7392, 0.6943) to (0.7291, 0.7129) to (0.7179, 0.7324) to (0.7057, 0.7529) to (0.6922, 0.7744) to (0.6773, 0.7968) to (0.6609, 0.8204) to (0.6427, 0.8450) to (0.6226, 0.8707) to (0.6003, 0.8974) to (0.5756, 0.9252) to (0.5483, 0.9539) to (0.5180, 0.9835) to (0.4845, 1.0137) to (0.4475, 1.0445) to (0.4066, 1.0754) to (0.3618, 1.1062) to (0.3127, 1.1364) to (0.2593, 1.1655) to (0.2016, 1.1929) to (0.1397, 1.2180) to (0.0739, 1.2401) to (0.0047, 1.2586) to (-0.0673, 1.2729) to (-0.1412, 1.2826) to (-0.2161, 1.2874) to (-0.2911, 1.2871) to (-0.3652, 1.2819) to (-0.4375, 1.2721) to (-0.5071, 1.2580) to (-0.5734, 1.2402) to (-0.6360, 1.2193) to (-0.6945, 1.1960) to (-0.7488, 1.1708) to (-0.7989, 1.1443) to (-0.8448, 1.1171) to (-0.8868, 1.0894) to (-0.9251, 1.0618) to (-0.9600, 1.0344) to (-0.9916, 1.0075) to (-1.0203, 0.9813) to (-1.0464, 0.9558) to (-1.0700, 0.9312) to (-1.0915, 0.9075) to (-1.1111, 0.8847) to (-1.1288, 0.8628) to (-1.1450, 0.8419) to (-1.1598, 0.8219) to (-1.1733, 0.8027) to (-1.1856, 0.7844) to (-1.1970, 0.7669) to (-1.2074, 0.7501) to (-1.2169, 0.7341) to (-1.2257, 0.7188) to (-1.2339, 0.7042) to (-1.2414, 0.6902) to (-1.2484, 0.6768) to (-1.2548, 0.6640) to (-1.2608, 0.6517) to (-1.2664, 0.6399) to (-1.2716, 0.6286) to (-1.2764, 0.6177) to (-1.2809, 0.6073) to (-1.2852, 0.5972) to (-1.2891, 0.5876) to (-1.2929, 0.5783) to (-1.2963, 0.5693) to (-1.2996, 0.5607) to (-1.3027, 0.5523) to (-1.3056, 0.5443) to (-1.3084, 0.5365) to (-1.3110, 0.5290) to (-1.3134, 0.5217) to (-1.3157, 0.5147) to (-1.3179, 0.5079) to (-1.3200, 0.5013) to (-1.3220, 0.4949) to (-1.3239, 0.4887) to (-1.3257, 0.4827) to (-1.3274, 0.4769) to (-1.3290, 0.4712) to (-1.3305, 0.4657) to (-1.3320, 0.4603) to (-1.3334, 0.4550) to (-1.3348, 0.4500) to (-1.3360, 0.4450) to (-1.3373, 0.4402) to (-1.3384, 0.4354) to (-1.3396, 0.4308) to (-1.3406, 0.4264) to (-1.3417, 0.4220) to (-1.3427, 0.4177) to (-1.3436, 0.4135) to (-1.3445, 0.4094) to (-1.3454, 0.4054) to (-1.3463, 0.4015) to (-1.3471, 0.3976) to (-1.3479, 0.3939) to (-1.3486, 0.3902) to (-1.3494, 0.3866) to (-1.3501, 0.3831) to (-1.3507, 0.3796) to (-1.3514, 0.3762) to (-1.3520, 0.3728) to (-1.3526, 0.3695) to (-1.3532, 0.3663) to (-1.3538, 0.3631) to (-1.3543, 0.3600) to (-1.3549, 0.3570) to (-1.3554, 0.3539) to (-1.3559, 0.3510) to (-1.3564, 0.3481) to (-1.3568, 0.3452) to (-1.3573, 0.3423) to (-1.3577, 0.3395) to (-1.3582, 0.3368) to (-1.3586, 0.3341) to (-1.3590, 0.3314) to (-1.3594, 0.3288) to (-1.3597, 0.3262) to (-1.3601, 0.3236) to (-1.3605, 0.3211) to (-1.3608, 0.3188) to (-1.3618, 0.3109) to (-1.3619, 0.3101) to (-1.3622, 0.3077) to (-1.3625, 0.3053) to (-1.3628, 0.3030) to (-1.3631, 0.3007) to (-1.3634, 0.2984) to (-1.3636, 0.2962) to (-1.3639, 0.2939) to (-1.3641, 0.2917) to (-1.3644, 0.2895) to (-1.3646, 0.2873) to (-1.3649, 0.2852) to (-1.3651, 0.2830) to (-1.3653, 0.2809) to (-1.3655, 0.2788) to (-1.3657, 0.2767) to (-1.3659, 0.2746) to (-1.3661, 0.2726) to (-1.3663, 0.2705) to (-1.3665, 0.2685) to (-1.3667, 0.2665) to (-1.3669, 0.2645) to (-1.3670, 0.2625) to (-1.3672, 0.2605) to (-1.3674, 0.2585) to (-1.3675, 0.2565) to (-1.3677, 0.2546) to (-1.3678, 0.2527) to (-1.3680, 0.2507) to (-1.3681, 0.2488) to (-1.3683, 0.2469) to (-1.3684, 0.2450) to (-1.3685, 0.2431) to (-1.3687, 0.2412) to (-1.3688, 0.2393) to (-1.3689, 0.2374) to (-1.3690, 0.2355) to (-1.3691, 0.2337) to (-1.3692, 0.2318) to (-1.3693, 0.2299) to (-1.3695, 0.2281) to (-1.3696, 0.2262) to (-1.3697, 0.2244) to (-1.3697, 0.2225) to (-1.3698, 0.2207) to (-1.3699, 0.2188) to (-1.3700, 0.2170) to (-1.3701, 0.2151) to (-1.3702, 0.2133) to (-1.3702, 0.2114) to (-1.3703, 0.2096) to (-1.3704, 0.2077) to (-1.3704, 0.2059) to (-1.3705, 0.2040) to (-1.3706, 0.2022) to (-1.3706, 0.2003) to (-1.3707, 0.1985) to (-1.3707, 0.1966) to (-1.3708, 0.1948) to (-1.3708, 0.1929) to (-1.3709, 0.1910) to (-1.3709, 0.1892) to (-1.3709, 0.1873) to (-1.3710, 0.1854) to (-1.3710, 0.1835) to (-1.3710, 0.1816) to (-1.3711, 0.1797) to (-1.3711, 0.1778) to (-1.3711, 0.1759) to (-1.3711, 0.1740) to (-1.3711, 0.1721) to (-1.3711, 0.1701) to (-1.3711, 0.1684) to (-1.3711, 0.1659) to (-1.3711, 0.1642) to (-1.3711, 0.1623) to (-1.3711, 0.1602) to (-1.3711, 0.1583) to (-1.3711, 0.1562) to (-1.3711, 0.1542) to (-1.3710, 0.1521) to (-1.3710, 0.1501) to (-1.3710, 0.1480) to (-1.3709, 0.1459) to (-1.3709, 0.1438) to (-1.3709, 0.1417) to (-1.3708, 0.1396) to (-1.3708, 0.1374) to (-1.3707, 0.1352) to (-1.3706, 0.1330) to (-1.3706, 0.1308) to (-1.3705, 0.1286) to (-1.3704, 0.1263) to (-1.3703, 0.1240) to (-1.3702, 0.1217) to (-1.3701, 0.1194) to (-1.3700, 0.1171) to (-1.3699, 0.1147) to (-1.3698, 0.1123) to (-1.3697, 0.1098) to (-1.3696, 0.1074) to (-1.3694, 0.1049) to (-1.3693, 0.1024) to (-1.3691, 0.0998) to (-1.3690, 0.0972) to (-1.3688, 0.0946) to (-1.3686, 0.0919) to (-1.3685, 0.0893) to (-1.3683, 0.0865) to (-1.3681, 0.0837) to (-1.3679, 0.0809) to (-1.3676, 0.0781) to (-1.3674, 0.0752) to (-1.3672, 0.0722) to (-1.3669, 0.0692) to (-1.3666, 0.0662) to (-1.3663, 0.0631) to (-1.3661, 0.0600) to (-1.3657, 0.0568) to (-1.3654, 0.0535) to (-1.3651, 0.0502) to (-1.3647, 0.0468) to (-1.3643, 0.0434) to (-1.3639, 0.0399) to (-1.3635, 0.0363) to (-1.3631, 0.0326) to (-1.3627, 0.0289) to (-1.3622, 0.0251) to (-1.3617, 0.0212) to (-1.3611, 0.0172) to (-1.3606, 0.0131) to (-1.3600, 0.0089) to (-1.3594, 0.0044) to (-1.3589, 0.0000) to (-1.3581, 0.0031) to (-1.3574, 0.0081) to (-1.3566, 0.0128) to (-1.3559, 0.0176) to (-1.3550, 0.0226) to (-1.3542, 0.0276) to (-1.3532, 0.0328) to (-1.3523, 0.0381) to (-1.3512, 0.0435) to (-1.3502, 0.0492) to (-1.3490, 0.0549) to (-1.3478, 0.0609) to (-1.3465, 0.0670) to (-1.3451, 0.0733) to (-1.3441, 0.0781) to (-1.3430, 0.0829) to (-1.3414, 0.0897) to (-1.3397, 0.0968) to (-1.3380, 0.1040) to (-1.3361, 0.1115) to (-1.3340, 0.1193) to (-1.3319, 0.1274) to (-1.3296, 0.1357) to (-1.3271, 0.1444) to (-1.3245, 0.1533) to (-0.6803, 0.5320) to (-0.4063, 0.3889) to (-0.3897, 0.3728) to (-0.3760, 0.3590) to (-0.3641, 0.3468) to (-0.3536, 0.3358) to (-0.3441, 0.3256) to (-0.3353, 0.3161) to (-0.3271, 0.3071) to (-0.3194, 0.2987) to (-0.3121, 0.2906) to (-0.3052, 0.2829) to (-0.2985, 0.2755) to (-0.2920, 0.2683) to (-0.2858, 0.2613) to (-0.2797, 0.2546) to (-0.2738, 0.2480) to (-0.2680, 0.2416) to (-0.2623, 0.2354) to (-0.2568, 0.2292) to (-0.2513, 0.2232) to (-0.2459, 0.2173) to (-0.2405, 0.2115) to (-0.2352, 0.2058) to (-0.2299, 0.2001) to (-0.2247, 0.1945) to (-0.2195, 0.1890) to (-0.2143, 0.1836) to (-0.2092, 0.1782) to (-0.2040, 0.1729) to (-0.1989, 0.1676) to (-0.1937, 0.1623) to (-0.1886, 0.1571) to (-0.1834, 0.1519) to (-0.1782, 0.1468) to (-0.1730, 0.1417) to (-0.1678, 0.1366) to (-0.1626, 0.1315) to (-0.1573, 0.1265) to (-0.1520, 0.1215) to (-0.1466, 0.1165) to (-0.1412, 0.1115) to (-0.1358, 0.1065) to (-0.1303, 0.1015) to (-0.1248, 0.0966) to (-0.1192, 0.0916) to (-0.1136, 0.0867) to (-0.1078, 0.0818) to (-0.1021, 0.0768) to (-0.0962, 0.0719) to (-0.0903, 0.0670) to (-0.0843, 0.0621) to (-0.0783, 0.0572) to (-0.0721, 0.0523) to (-0.0659, 0.0474) to (-0.0596, 0.0425) to (-0.0532, 0.0376) to (-0.0467, 0.0326) to (-0.0401, 0.0277) to (-0.0334, 0.0228) to (-0.0266, 0.0178) to (-0.0197, 0.0127) to (-0.0126, 0.0074) to (-0.0059, 0.0000) to (-0.0012, 0.0000) to (0.0003, 0.0000) to (0.0019, 0.0000) to (0.0091, 0.0041) to (0.0166, 0.0099) to (0.0242, 0.0150) to (0.0319, 0.0200) to (0.0398, 0.0249) to (0.0478, 0.0297) to (0.0559, 0.0346) to (0.0642, 0.0394) to (0.0726, 0.0441) to (0.0812, 0.0489) to (0.0899, 0.0536) to (0.0987, 0.0583) to (0.1077, 0.0630) to (0.1169, 0.0676) to (0.1262, 0.0722) to cycle; \end{scope}

==> delay_Tinf.tex <==
\draw[fill=DutchOrange!70](0.2021, 0.0188) to (0.2022, 0.0198) to (0.2023, 0.0211) to (0.2024, 0.0217) to (0.2025, 0.0230) to (0.2025, 0.0236) to (0.2025, 0.0238) to (0.2026, 0.0248) to (0.5606, 0.3862) to (1.0000, 0.0021) to (0.9822, 0.1691) to (0.4831, 0.7466) to (0.1229, 0.7859) to (-0.0518, 0.7400) to (-0.1547, 0.6886) to (-0.2221, 0.6423) to (-0.2691, 0.6020) to (-0.3036, 0.5672) to (-0.3297, 0.5370) to (-0.3501, 0.5107) to (-0.3662, 0.4875) to (-0.3794, 0.4669) to (-0.3902, 0.4486) to (-0.3992, 0.4322) to (-0.4067, 0.4173) to (-0.4132, 0.4038) to (-0.4187, 0.3915) to (-0.4235, 0.3802) to (-0.4277, 0.3698) to (-0.4314, 0.3602) to (-0.4346, 0.3513) to (-0.4375, 0.3431) to (-0.4400, 0.3354) to (-0.4423, 0.3281) to (-0.4443, 0.3214) to (-0.4462, 0.3150) to (-0.4478, 0.3090) to (-0.4493, 0.3034) to (-0.4507, 0.2980) to (-0.4519, 0.2929) to (-0.4531, 0.2881) to (-0.4541, 0.2835) to (-0.4551, 0.2792) to (-0.4560, 0.2750) to (-0.4568, 0.2710) to (-0.4575, 0.2671) to (-0.4582, 0.2635) to (-0.4589, 0.2601) to (-0.4594, 0.2572) to (-0.4597, 0.2555) to (-0.4602, 0.2523) to (-0.4607, 0.2492) to (-0.4612, 0.2462) to (-0.4616, 0.2433) to (-0.4621, 0.2405) to (-0.4624, 0.2378) to (-0.4628, 0.2351) to (-0.4631, 0.2326) to (-0.4635, 0.2301) to (-0.4638, 0.2277) to (-0.4640, 0.2253) to (-0.4643, 0.2230) to (-0.4645, 0.2208) to (-0.4648, 0.2186) to (-0.4650, 0.2165) to (-0.4652, 0.2144) to (-0.4654, 0.2124) to (-0.4656, 0.2104) to (-0.4657, 0.2085) to (-0.4659, 0.2065) to (-0.4661, 0.2047) to (-0.4662, 0.2028) to (-0.4663, 0.2010) to (-0.4665, 0.1993) to (-0.4666, 0.1975) to (-0.4667, 0.1958) to (-0.4668, 0.1941) to (-0.4669, 0.1925) to (-0.4670, 0.1908) to (-0.4671, 0.1892) to (-0.4671, 0.1876) to (-0.4672, 0.1860) to (-0.4673, 0.1845) to (-0.4673, 0.1829) to (-0.4674, 0.1814) to (-0.4675, 0.1799) to (-0.4675, 0.1784) to (-0.4675, 0.1769) to (-0.4676, 0.1755) to (-0.4676, 0.1740) to (-0.4676, 0.1726) to (-0.4677, 0.1712) to (-0.4677, 0.1697) to (-0.4677, 0.1683) to (-0.4677, 0.1669) to (-0.4677, 0.1655) to (-0.4678, 0.1641) to (-0.4678, 0.1627) to (-0.4678, 0.1614) to (-0.4678, 0.1600) to (-0.4678, 0.1586) to (-0.4677, 0.1572) to (-0.4677, 0.1559) to (-0.4677, 0.1545) to (-0.4677, 0.1531) to (-0.4677, 0.1518) to (-0.4676, 0.1504) to (-0.4676, 0.1490) to (-0.4676, 0.1477) to (-0.4675, 0.1463) to (-0.4675, 0.1449) to (-0.4675, 0.1435) to (-0.4674, 0.1422) to (-0.4674, 0.1408) to (-0.4673, 0.1393) to (-0.4672, 0.1380) to (-0.4672, 0.1365) to (-0.4671, 0.1351) to (-0.4670, 0.1337) to (-0.4670, 0.1323) to (-0.4669, 0.1308) to (-0.4668, 0.1293) to (-0.4667, 0.1278) to (-0.4666, 0.1264) to (-0.4665, 0.1249) to (-0.4664, 0.1233) to (-0.4663, 0.1218) to (-0.4662, 0.1202) to (-0.4660, 0.1186) to (-0.4659, 0.1171) to (-0.4658, 0.1155) to (-0.4656, 0.1138) to (-0.4655, 0.1122) to (-0.4653, 0.1105) to (-0.4651, 0.1087) to (-0.4650, 0.1070) to (-0.4648, 0.1052) to (-0.4646, 0.1034) to (-0.4644, 0.1016) to (-0.4642, 0.0997) to (-0.4639, 0.0978) to (-0.4637, 0.0959) to (-0.4634, 0.0939) to (-0.4632, 0.0918) to (-0.4629, 0.0898) to (-0.4626, 0.0876) to (-0.4623, 0.0855) to (-0.4620, 0.0832) to (-0.4617, 0.0817) to (-0.4615, 0.0802) to (-0.4611, 0.0778) to (-0.4607, 0.0754) to (-0.4603, 0.0729) to (-0.4598, 0.0703) to (-0.4594, 0.0676) to (-0.4589, 0.0649) to (-0.4583, 0.0620) to (-0.4577, 0.0591) to (-0.4571, 0.0560) to (-0.4565, 0.0529) to (-0.4558, 0.0496) to (-0.4550, 0.0462) to (-0.4542, 0.0427) to (-0.4533, 0.0390) to (-0.4524, 0.0352) to (-0.4514, 0.0312) to (-0.4502, 0.0270) to (-0.4490, 0.0226) to (-0.4477, 0.0179) to (-0.4463, 0.0130) to (-0.4448, 0.0078) to (-0.4431, 0.0000) to (-0.4421, 0.0000) to (-0.4391, 0.0081) to (-0.4368, 0.0147) to (-0.4343, 0.0215) to (-0.4315, 0.0288) to (-0.4283, 0.0365) to (-0.4247, 0.0447) to (-0.4206, 0.0535) to (-0.4160, 0.0630) to (-0.1954, 0.1213) to (-0.1251, 0.0078) to (-0.1250, 0.0073) to (-0.1250, 0.0067) to (-0.1249, 0.0059) to (-0.1249, 0.0052) to (-0.1248, 0.0042) to (-0.1247, 0.0030) to (-0.1246, 0.0015) to (-0.1244, 0.0000) to (-0.1241, 0.0018) to (-0.1239, 0.0037) to (-0.1238, 0.0038) to (-0.0765, 0.0164) to (-0.0703, 0.0014) to (-0.0703, 0.0009) to (-0.0703, 0.0009) to (-0.0702, 0.0006) to (-0.0702, 0.0004) to (-0.0702, 0.0004) to (-0.0702, 0.0003) to (-0.0702, 0.0001) to (-0.0702, 0.0001) to (-0.0702, 0.0003) to (-0.0702, 0.0006) to (-0.0702, 0.0006) to (-0.0497, 0.0037) to (-0.0488, 0.0003) to (-0.0488, 0.0003) to (-0.0488, 0.0002) to (-0.0488, 0.0002) to (-0.0435, 0.0042) to (-0.0374, 0.0001) to (-0.0374, 0.0001) to (-0.0374, 0.0001) to (-0.0374, 0.0002) to (-0.0317, 0.0016) to (-0.0303, 0.0002) to (-0.0283, 0.0000) to (-0.0254, 0.0001) to (-0.0230, 0.0000) to (-0.0219, 0.0001) to (-0.0205, 0.0000) to (-0.0190, 0.0000) to (-0.0174, 0.0000) to (-0.0161, 0.0000) to (-0.0145, 0.0000) to (-0.0139, 0.0000) to (-0.0123, 0.0000) to (-0.0112, 0.0000) to (-0.0104, 0.0001) to (-0.0104, 0.0001) to (-0.0104, 0.0003) to (-0.0009, 0.0000) to (0.0101, 0.0004) to (0.0101, 0.0002) to (0.0108, 0.0000) to (0.0114, 0.0000) to (0.0130, 0.0000) to (0.0138, 0.0000) to (0.0154, 0.0000) to (0.0163, 0.0000) to (0.0179, 0.0000) to (0.0192, 0.0000) to (0.0219, 0.0000) to (0.0235, 0.0000) to (0.0239, 0.0000) to (0.0276, 0.0001) to (0.0276, 0.0001) to (0.0294, 0.0010) to (0.0335, 0.0002) to (0.0370, 0.0028) to (0.0423, 0.0000) to (0.0423, 0.0000) to (0.0518, 0.0061) to (0.0576, 0.0002) to (0.0576, 0.0001) to (0.0576, 0.0003) to (0.0576, 0.0004) to (0.0576, 0.0005) to (0.0595, 0.0070) to (0.0897, 0.0015) to (0.0897, 0.0011) to (0.0897, 0.0010) to (0.0898, 0.0005) to (0.0898, 0.0005) to (0.0898, 0.0001) to (0.0898, 0.0000) to (0.0899, 0.0003) to (0.0899, 0.0005) to (0.0899, 0.0010) to (0.0899, 0.0010) to (0.0900, 0.0015) to (0.0900, 0.0015) to (0.0900, 0.0015) to (0.0900, 0.0018) to (0.0900, 0.0021) to (0.0900, 0.0021) to (0.0900, 0.0022) to (0.0900, 0.0026) to (0.0900, 0.0028) to (0.0901, 0.0031) to (0.1274, 0.0502) to (0.1966, 0.0128) to (0.1968, 0.0120) to (0.1971, 0.0110) to (0.1977, 0.0080) to (0.1986, 0.0039) to (0.1992, 0.0000) to (0.1998, 0.0014) to (0.2002, 0.0043) to (0.2006, 0.0067) to (0.2009, 0.0087) to (0.2011, 0.0104) to (0.2014, 0.0120) to (0.2015, 0.0135) to (0.2017, 0.0148) to (0.2018, 0.0160) to (0.2019, 0.0171) to (0.2020, 0.0181) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchOrange!70](0.2021, 0.0188) to (0.2022, 0.0198) to (0.2023, 0.0211) to (0.2024, 0.0217) to (0.2025, 0.0230) to (0.2025, 0.0236) to (0.2025, 0.0238) to (0.2026, 0.0248) to (0.5606, 0.3862) to (1.0000, 0.0021) to (0.9822, 0.1691) to (0.4831, 0.7466) to (0.1229, 0.7859) to (-0.0518, 0.7400) to (-0.1547, 0.6886) to (-0.2221, 0.6423) to (-0.2691, 0.6020) to (-0.3036, 0.5672) to (-0.3297, 0.5370) to (-0.3501, 0.5107) to (-0.3662, 0.4875) to (-0.3794, 0.4669) to (-0.3902, 0.4486) to (-0.3992, 0.4322) to (-0.4067, 0.4173) to (-0.4132, 0.4038) to (-0.4187, 0.3915) to (-0.4235, 0.3802) to (-0.4277, 0.3698) to (-0.4314, 0.3602) to (-0.4346, 0.3513) to (-0.4375, 0.3431) to (-0.4400, 0.3354) to (-0.4423, 0.3281) to (-0.4443, 0.3214) to (-0.4462, 0.3150) to (-0.4478, 0.3090) to (-0.4493, 0.3034) to (-0.4507, 0.2980) to (-0.4519, 0.2929) to (-0.4531, 0.2881) to (-0.4541, 0.2835) to (-0.4551, 0.2792) to (-0.4560, 0.2750) to (-0.4568, 0.2710) to (-0.4575, 0.2671) to (-0.4582, 0.2635) to (-0.4589, 0.2601) to (-0.4594, 0.2572) to (-0.4597, 0.2555) to (-0.4602, 0.2523) to (-0.4607, 0.2492) to (-0.4612, 0.2462) to (-0.4616, 0.2433) to (-0.4621, 0.2405) to (-0.4624, 0.2378) to (-0.4628, 0.2351) to (-0.4631, 0.2326) to (-0.4635, 0.2301) to (-0.4638, 0.2277) to (-0.4640, 0.2253) to (-0.4643, 0.2230) to (-0.4645, 0.2208) to (-0.4648, 0.2186) to (-0.4650, 0.2165) to (-0.4652, 0.2144) to (-0.4654, 0.2124) to (-0.4656, 0.2104) to (-0.4657, 0.2085) to (-0.4659, 0.2065) to (-0.4661, 0.2047) to (-0.4662, 0.2028) to (-0.4663, 0.2010) to (-0.4665, 0.1993) to (-0.4666, 0.1975) to (-0.4667, 0.1958) to (-0.4668, 0.1941) to (-0.4669, 0.1925) to (-0.4670, 0.1908) to (-0.4671, 0.1892) to (-0.4671, 0.1876) to (-0.4672, 0.1860) to (-0.4673, 0.1845) to (-0.4673, 0.1829) to (-0.4674, 0.1814) to (-0.4675, 0.1799) to (-0.4675, 0.1784) to (-0.4675, 0.1769) to (-0.4676, 0.1755) to (-0.4676, 0.1740) to (-0.4676, 0.1726) to (-0.4677, 0.1712) to (-0.4677, 0.1697) to (-0.4677, 0.1683) to (-0.4677, 0.1669) to (-0.4677, 0.1655) to (-0.4678, 0.1641) to (-0.4678, 0.1627) to (-0.4678, 0.1614) to (-0.4678, 0.1600) to (-0.4678, 0.1586) to (-0.4677, 0.1572) to (-0.4677, 0.1559) to (-0.4677, 0.1545) to (-0.4677, 0.1531) to (-0.4677, 0.1518) to (-0.4676, 0.1504) to (-0.4676, 0.1490) to (-0.4676, 0.1477) to (-0.4675, 0.1463) to (-0.4675, 0.1449) to (-0.4675, 0.1435) to (-0.4674, 0.1422) to (-0.4674, 0.1408) to (-0.4673, 0.1393) to (-0.4672, 0.1380) to (-0.4672, 0.1365) to (-0.4671, 0.1351) to (-0.4670, 0.1337) to (-0.4670, 0.1323) to (-0.4669, 0.1308) to (-0.4668, 0.1293) to (-0.4667, 0.1278) to (-0.4666, 0.1264) to (-0.4665, 0.1249) to (-0.4664, 0.1233) to (-0.4663, 0.1218) to (-0.4662, 0.1202) to (-0.4660, 0.1186) to (-0.4659, 0.1171) to (-0.4658, 0.1155) to (-0.4656, 0.1138) to (-0.4655, 0.1122) to (-0.4653, 0.1105) to (-0.4651, 0.1087) to (-0.4650, 0.1070) to (-0.4648, 0.1052) to (-0.4646, 0.1034) to (-0.4644, 0.1016) to (-0.4642, 0.0997) to (-0.4639, 0.0978) to (-0.4637, 0.0959) to (-0.4634, 0.0939) to (-0.4632, 0.0918) to (-0.4629, 0.0898) to (-0.4626, 0.0876) to (-0.4623, 0.0855) to (-0.4620, 0.0832) to (-0.4617, 0.0817) to (-0.4615, 0.0802) to (-0.4611, 0.0778) to (-0.4607, 0.0754) to (-0.4603, 0.0729) to (-0.4598, 0.0703) to (-0.4594, 0.0676) to (-0.4589, 0.0649) to (-0.4583, 0.0620) to (-0.4577, 0.0591) to (-0.4571, 0.0560) to (-0.4565, 0.0529) to (-0.4558, 0.0496) to (-0.4550, 0.0462) to (-0.4542, 0.0427) to (-0.4533, 0.0390) to (-0.4524, 0.0352) to (-0.4514, 0.0312) to (-0.4502, 0.0270) to (-0.4490, 0.0226) to (-0.4477, 0.0179) to (-0.4463, 0.0130) to (-0.4448, 0.0078) to (-0.4431, 0.0000) to (-0.4421, 0.0000) to (-0.4391, 0.0081) to (-0.4368, 0.0147) to (-0.4343, 0.0215) to (-0.4315, 0.0288) to (-0.4283, 0.0365) to (-0.4247, 0.0447) to (-0.4206, 0.0535) to (-0.4160, 0.0630) to (-0.1954, 0.1213) to (-0.1251, 0.0078) to (-0.1250, 0.0073) to (-0.1250, 0.0067) to (-0.1249, 0.0059) to (-0.1249, 0.0052) to (-0.1248, 0.0042) to (-0.1247, 0.0030) to (-0.1246, 0.0015) to (-0.1244, 0.0000) to (-0.1241, 0.0018) to (-0.1239, 0.0037) to (-0.1238, 0.0038) to (-0.0765, 0.0164) to (-0.0703, 0.0014) to (-0.0703, 0.0009) to (-0.0703, 0.0009) to (-0.0702, 0.0006) to (-0.0702, 0.0004) to (-0.0702, 0.0004) to (-0.0702, 0.0003) to (-0.0702, 0.0001) to (-0.0702, 0.0001) to (-0.0702, 0.0003) to (-0.0702, 0.0006) to (-0.0702, 0.0006) to (-0.0497, 0.0037) to (-0.0488, 0.0003) to (-0.0488, 0.0003) to (-0.0488, 0.0002) to (-0.0488, 0.0002) to (-0.0435, 0.0042) to (-0.0374, 0.0001) to (-0.0374, 0.0001) to (-0.0374, 0.0001) to (-0.0374, 0.0002) to (-0.0317, 0.0016) to (-0.0303, 0.0002) to (-0.0283, 0.0000) to (-0.0254, 0.0001) to (-0.0230, 0.0000) to (-0.0219, 0.0001) to (-0.0205, 0.0000) to (-0.0190, 0.0000) to (-0.0174, 0.0000) to (-0.0161, 0.0000) to (-0.0145, 0.0000) to (-0.0139, 0.0000) to (-0.0123, 0.0000) to (-0.0112, 0.0000) to (-0.0104, 0.0001) to (-0.0104, 0.0001) to (-0.0104, 0.0003) to (-0.0009, 0.0000) to (0.0101, 0.0004) to (0.0101, 0.0002) to (0.0108, 0.0000) to (0.0114, 0.0000) to (0.0130, 0.0000) to (0.0138, 0.0000) to (0.0154, 0.0000) to (0.0163, 0.0000) to (0.0179, 0.0000) to (0.0192, 0.0000) to (0.0219, 0.0000) to (0.0235, 0.0000) to (0.0239, 0.0000) to (0.0276, 0.0001) to (0.0276, 0.0001) to (0.0294, 0.0010) to (0.0335, 0.0002) to (0.0370, 0.0028) to (0.0423, 0.0000) to (0.0423, 0.0000) to (0.0518, 0.0061) to (0.0576, 0.0002) to (0.0576, 0.0001) to (0.0576, 0.0003) to (0.0576, 0.0004) to (0.0576, 0.0005) to (0.0595, 0.0070) to (0.0897, 0.0015) to (0.0897, 0.0011) to (0.0897, 0.0010) to (0.0898, 0.0005) to (0.0898, 0.0005) to (0.0898, 0.0001) to (0.0898, 0.0000) to (0.0899, 0.0003) to (0.0899, 0.0005) to (0.0899, 0.0010) to (0.0899, 0.0010) to (0.0900, 0.0015) to (0.0900, 0.0015) to (0.0900, 0.0015) to (0.0900, 0.0018) to (0.0900, 0.0021) to (0.0900, 0.0021) to (0.0900, 0.0022) to (0.0900, 0.0026) to (0.0900, 0.0028) to (0.0901, 0.0031) to (0.1274, 0.0502) to (0.1966, 0.0128) to (0.1968, 0.0120) to (0.1971, 0.0110) to (0.1977, 0.0080) to (0.1986, 0.0039) to (0.1992, 0.0000) to (0.1998, 0.0014) to (0.2002, 0.0043) to (0.2006, 0.0067) to (0.2009, 0.0087) to (0.2011, 0.0104) to (0.2014, 0.0120) to (0.2015, 0.0135) to (0.2017, 0.0148) to (0.2018, 0.0160) to (0.2019, 0.0171) to (0.2020, 0.0181) to cycle; \end{scope}

==> delay_Tinf_pattern.tex <==
\fill[opacity = 0.5,
  pattern={Lines[angle=45, distance=5pt, line width=0.5pt]},
  pattern color=black
](0.2021, 0.0188) to (0.2022, 0.0198) to (0.2023, 0.0211) to (0.2024, 0.0217) to (0.2025, 0.0230) to (0.2025, 0.0236) to (0.2025, 0.0238) to (0.2026, 0.0248) to (0.5606, 0.3862) to (1.0000, 0.0021) to (0.9822, 0.1691) to (0.4831, 0.7466) to (0.1229, 0.7859) to (-0.0518, 0.7400) to (-0.1547, 0.6886) to (-0.2221, 0.6423) to (-0.2691, 0.6020) to (-0.3036, 0.5672) to (-0.3297, 0.5370) to (-0.3501, 0.5107) to (-0.3662, 0.4875) to (-0.3794, 0.4669) to (-0.3902, 0.4486) to (-0.3992, 0.4322) to (-0.4067, 0.4173) to (-0.4132, 0.4038) to (-0.4187, 0.3915) to (-0.4235, 0.3802) to (-0.4277, 0.3698) to (-0.4314, 0.3602) to (-0.4346, 0.3513) to (-0.4375, 0.3431) to (-0.4400, 0.3354) to (-0.4423, 0.3281) to (-0.4443, 0.3214) to (-0.4462, 0.3150) to (-0.4478, 0.3090) to (-0.4493, 0.3034) to (-0.4507, 0.2980) to (-0.4519, 0.2929) to (-0.4531, 0.2881) to (-0.4541, 0.2835) to (-0.4551, 0.2792) to (-0.4560, 0.2750) to (-0.4568, 0.2710) to (-0.4575, 0.2671) to (-0.4582, 0.2635) to (-0.4589, 0.2601) to (-0.4594, 0.2572) to (-0.4597, 0.2555) to (-0.4602, 0.2523) to (-0.4607, 0.2492) to (-0.4612, 0.2462) to (-0.4616, 0.2433) to (-0.4621, 0.2405) to (-0.4624, 0.2378) to (-0.4628, 0.2351) to (-0.4631, 0.2326) to (-0.4635, 0.2301) to (-0.4638, 0.2277) to (-0.4640, 0.2253) to (-0.4643, 0.2230) to (-0.4645, 0.2208) to (-0.4648, 0.2186) to (-0.4650, 0.2165) to (-0.4652, 0.2144) to (-0.4654, 0.2124) to (-0.4656, 0.2104) to (-0.4657, 0.2085) to (-0.4659, 0.2065) to (-0.4661, 0.2047) to (-0.4662, 0.2028) to (-0.4663, 0.2010) to (-0.4665, 0.1993) to (-0.4666, 0.1975) to (-0.4667, 0.1958) to (-0.4668, 0.1941) to (-0.4669, 0.1925) to (-0.4670, 0.1908) to (-0.4671, 0.1892) to (-0.4671, 0.1876) to (-0.4672, 0.1860) to (-0.4673, 0.1845) to (-0.4673, 0.1829) to (-0.4674, 0.1814) to (-0.4675, 0.1799) to (-0.4675, 0.1784) to (-0.4675, 0.1769) to (-0.4676, 0.1755) to (-0.4676, 0.1740) to (-0.4676, 0.1726) to (-0.4677, 0.1712) to (-0.4677, 0.1697) to (-0.4677, 0.1683) to (-0.4677, 0.1669) to (-0.4677, 0.1655) to (-0.4678, 0.1641) to (-0.4678, 0.1627) to (-0.4678, 0.1614) to (-0.4678, 0.1600) to (-0.4678, 0.1586) to (-0.4677, 0.1572) to (-0.4677, 0.1559) to (-0.4677, 0.1545) to (-0.4677, 0.1531) to (-0.4677, 0.1518) to (-0.4676, 0.1504) to (-0.4676, 0.1490) to (-0.4676, 0.1477) to (-0.4675, 0.1463) to (-0.4675, 0.1449) to (-0.4675, 0.1435) to (-0.4674, 0.1422) to (-0.4674, 0.1408) to (-0.4673, 0.1393) to (-0.4672, 0.1380) to (-0.4672, 0.1365) to (-0.4671, 0.1351) to (-0.4670, 0.1337) to (-0.4670, 0.1323) to (-0.4669, 0.1308) to (-0.4668, 0.1293) to (-0.4667, 0.1278) to (-0.4666, 0.1264) to (-0.4665, 0.1249) to (-0.4664, 0.1233) to (-0.4663, 0.1218) to (-0.4662, 0.1202) to (-0.4660, 0.1186) to (-0.4659, 0.1171) to (-0.4658, 0.1155) to (-0.4656, 0.1138) to (-0.4655, 0.1122) to (-0.4653, 0.1105) to (-0.4651, 0.1087) to (-0.4650, 0.1070) to (-0.4648, 0.1052) to (-0.4646, 0.1034) to (-0.4644, 0.1016) to (-0.4642, 0.0997) to (-0.4639, 0.0978) to (-0.4637, 0.0959) to (-0.4634, 0.0939) to (-0.4632, 0.0918) to (-0.4629, 0.0898) to (-0.4626, 0.0876) to (-0.4623, 0.0855) to (-0.4620, 0.0832) to (-0.4617, 0.0817) to (-0.4615, 0.0802) to (-0.4611, 0.0778) to (-0.4607, 0.0754) to (-0.4603, 0.0729) to (-0.4598, 0.0703) to (-0.4594, 0.0676) to (-0.4589, 0.0649) to (-0.4583, 0.0620) to (-0.4577, 0.0591) to (-0.4571, 0.0560) to (-0.4565, 0.0529) to (-0.4558, 0.0496) to (-0.4550, 0.0462) to (-0.4542, 0.0427) to (-0.4533, 0.0390) to (-0.4524, 0.0352) to (-0.4514, 0.0312) to (-0.4502, 0.0270) to (-0.4490, 0.0226) to (-0.4477, 0.0179) to (-0.4463, 0.0130) to (-0.4448, 0.0078) to (-0.4431, 0.0000) to (-0.4421, 0.0000) to (-0.4391, 0.0081) to (-0.4368, 0.0147) to (-0.4343, 0.0215) to (-0.4315, 0.0288) to (-0.4283, 0.0365) to (-0.4247, 0.0447) to (-0.4206, 0.0535) to (-0.4160, 0.0630) to (-0.1954, 0.1213) to (-0.1251, 0.0078) to (-0.1250, 0.0073) to (-0.1250, 0.0067) to (-0.1249, 0.0059) to (-0.1249, 0.0052) to (-0.1248, 0.0042) to (-0.1247, 0.0030) to (-0.1246, 0.0015) to (-0.1244, 0.0000) to (-0.1241, 0.0018) to (-0.1239, 0.0037) to (-0.1238, 0.0038) to (-0.0765, 0.0164) to (-0.0703, 0.0014) to (-0.0703, 0.0009) to (-0.0703, 0.0009) to (-0.0702, 0.0006) to (-0.0702, 0.0004) to (-0.0702, 0.0004) to (-0.0702, 0.0003) to (-0.0702, 0.0001) to (-0.0702, 0.0001) to (-0.0702, 0.0003) to (-0.0702, 0.0006) to (-0.0702, 0.0006) to (-0.0497, 0.0037) to (-0.0488, 0.0003) to (-0.0488, 0.0003) to (-0.0488, 0.0002) to (-0.0488, 0.0002) to (-0.0435, 0.0042) to (-0.0374, 0.0001) to (-0.0374, 0.0001) to (-0.0374, 0.0001) to (-0.0374, 0.0002) to (-0.0317, 0.0016) to (-0.0303, 0.0002) to (-0.0283, 0.0000) to (-0.0254, 0.0001) to (-0.0230, 0.0000) to (-0.0219, 0.0001) to (-0.0205, 0.0000) to (-0.0190, 0.0000) to (-0.0174, 0.0000) to (-0.0161, 0.0000) to (-0.0145, 0.0000) to (-0.0139, 0.0000) to (-0.0123, 0.0000) to (-0.0112, 0.0000) to (-0.0104, 0.0001) to (-0.0104, 0.0001) to (-0.0104, 0.0003) to (-0.0009, 0.0089) to (0.0101, 0.0004) to (0.0101, 0.0002) to (0.0108, 0.0000) to (0.0114, 0.0000) to (0.0130, 0.0000) to (0.0138, 0.0000) to (0.0154, 0.0000) to (0.0163, 0.0000) to (0.0179, 0.0000) to (0.0192, 0.0000) to (0.0219, 0.0000) to (0.0235, 0.0000) to (0.0239, 0.0000) to (0.0276, 0.0001) to (0.0276, 0.0001) to (0.0294, 0.0010) to (0.0335, 0.0002) to (0.0370, 0.0028) to (0.0423, 0.0000) to (0.0423, 0.0000) to (0.0518, 0.0061) to (0.0576, 0.0002) to (0.0576, 0.0001) to (0.0576, 0.0003) to (0.0576, 0.0004) to (0.0576, 0.0005) to (0.0595, 0.0070) to (0.0897, 0.0015) to (0.0897, 0.0011) to (0.0897, 0.0010) to (0.0898, 0.0005) to (0.0898, 0.0005) to (0.0898, 0.0001) to (0.0898, 0.0000) to (0.0899, 0.0003) to (0.0899, 0.0005) to (0.0899, 0.0010) to (0.0899, 0.0010) to (0.0900, 0.0015) to (0.0900, 0.0015) to (0.0900, 0.0015) to (0.0900, 0.0018) to (0.0900, 0.0021) to (0.0900, 0.0021) to (0.0900, 0.0022) to (0.0900, 0.0026) to (0.0900, 0.0028) to (0.0901, 0.0031) to (0.1274, 0.0502) to (0.1966, 0.0128) to (0.1968, 0.0120) to (0.1971, 0.0110) to (0.1977, 0.0080) to (0.1986, 0.0039) to (0.1992, 0.0000) to (0.1998, 0.0014) to (0.2002, 0.0043) to (0.2006, 0.0067) to (0.2009, 0.0087) to (0.2011, 0.0104) to (0.2014, 0.0120) to (0.2015, 0.0135) to (0.2017, 0.0148) to (0.2018, 0.0160) to (0.2019, 0.0171) to (0.2020, 0.0181) to cycle; \begin{scope}[yscale=-1] \fill[opacity = 0.5,
  pattern={Lines[angle=45, distance=5pt, line width=0.5pt]},
  pattern color=black
](0.2021, 0.0188) to (0.2022, 0.0198) to (0.2023, 0.0211) to (0.2024, 0.0217) to (0.2025, 0.0230) to (0.2025, 0.0236) to (0.2025, 0.0238) to (0.2026, 0.0248) to (0.5606, 0.3862) to (1.0000, 0.0021) to (0.9822, 0.1691) to (0.4831, 0.7466) to (0.1229, 0.7859) to (-0.0518, 0.7400) to (-0.1547, 0.6886) to (-0.2221, 0.6423) to (-0.2691, 0.6020) to (-0.3036, 0.5672) to (-0.3297, 0.5370) to (-0.3501, 0.5107) to (-0.3662, 0.4875) to (-0.3794, 0.4669) to (-0.3902, 0.4486) to (-0.3992, 0.4322) to (-0.4067, 0.4173) to (-0.4132, 0.4038) to (-0.4187, 0.3915) to (-0.4235, 0.3802) to (-0.4277, 0.3698) to (-0.4314, 0.3602) to (-0.4346, 0.3513) to (-0.4375, 0.3431) to (-0.4400, 0.3354) to (-0.4423, 0.3281) to (-0.4443, 0.3214) to (-0.4462, 0.3150) to (-0.4478, 0.3090) to (-0.4493, 0.3034) to (-0.4507, 0.2980) to (-0.4519, 0.2929) to (-0.4531, 0.2881) to (-0.4541, 0.2835) to (-0.4551, 0.2792) to (-0.4560, 0.2750) to (-0.4568, 0.2710) to (-0.4575, 0.2671) to (-0.4582, 0.2635) to (-0.4589, 0.2601) to (-0.4594, 0.2572) to (-0.4597, 0.2555) to (-0.4602, 0.2523) to (-0.4607, 0.2492) to (-0.4612, 0.2462) to (-0.4616, 0.2433) to (-0.4621, 0.2405) to (-0.4624, 0.2378) to (-0.4628, 0.2351) to (-0.4631, 0.2326) to (-0.4635, 0.2301) to (-0.4638, 0.2277) to (-0.4640, 0.2253) to (-0.4643, 0.2230) to (-0.4645, 0.2208) to (-0.4648, 0.2186) to (-0.4650, 0.2165) to (-0.4652, 0.2144) to (-0.4654, 0.2124) to (-0.4656, 0.2104) to (-0.4657, 0.2085) to (-0.4659, 0.2065) to (-0.4661, 0.2047) to (-0.4662, 0.2028) to (-0.4663, 0.2010) to (-0.4665, 0.1993) to (-0.4666, 0.1975) to (-0.4667, 0.1958) to (-0.4668, 0.1941) to (-0.4669, 0.1925) to (-0.4670, 0.1908) to (-0.4671, 0.1892) to (-0.4671, 0.1876) to (-0.4672, 0.1860) to (-0.4673, 0.1845) to (-0.4673, 0.1829) to (-0.4674, 0.1814) to (-0.4675, 0.1799) to (-0.4675, 0.1784) to (-0.4675, 0.1769) to (-0.4676, 0.1755) to (-0.4676, 0.1740) to (-0.4676, 0.1726) to (-0.4677, 0.1712) to (-0.4677, 0.1697) to (-0.4677, 0.1683) to (-0.4677, 0.1669) to (-0.4677, 0.1655) to (-0.4678, 0.1641) to (-0.4678, 0.1627) to (-0.4678, 0.1614) to (-0.4678, 0.1600) to (-0.4678, 0.1586) to (-0.4677, 0.1572) to (-0.4677, 0.1559) to (-0.4677, 0.1545) to (-0.4677, 0.1531) to (-0.4677, 0.1518) to (-0.4676, 0.1504) to (-0.4676, 0.1490) to (-0.4676, 0.1477) to (-0.4675, 0.1463) to (-0.4675, 0.1449) to (-0.4675, 0.1435) to (-0.4674, 0.1422) to (-0.4674, 0.1408) to (-0.4673, 0.1393) to (-0.4672, 0.1380) to (-0.4672, 0.1365) to (-0.4671, 0.1351) to (-0.4670, 0.1337) to (-0.4670, 0.1323) to (-0.4669, 0.1308) to (-0.4668, 0.1293) to (-0.4667, 0.1278) to (-0.4666, 0.1264) to (-0.4665, 0.1249) to (-0.4664, 0.1233) to (-0.4663, 0.1218) to (-0.4662, 0.1202) to (-0.4660, 0.1186) to (-0.4659, 0.1171) to (-0.4658, 0.1155) to (-0.4656, 0.1138) to (-0.4655, 0.1122) to (-0.4653, 0.1105) to (-0.4651, 0.1087) to (-0.4650, 0.1070) to (-0.4648, 0.1052) to (-0.4646, 0.1034) to (-0.4644, 0.1016) to (-0.4642, 0.0997) to (-0.4639, 0.0978) to (-0.4637, 0.0959) to (-0.4634, 0.0939) to (-0.4632, 0.0918) to (-0.4629, 0.0898) to (-0.4626, 0.0876) to (-0.4623, 0.0855) to (-0.4620, 0.0832) to (-0.4617, 0.0817) to (-0.4615, 0.0802) to (-0.4611, 0.0778) to (-0.4607, 0.0754) to (-0.4603, 0.0729) to (-0.4598, 0.0703) to (-0.4594, 0.0676) to (-0.4589, 0.0649) to (-0.4583, 0.0620) to (-0.4577, 0.0591) to (-0.4571, 0.0560) to (-0.4565, 0.0529) to (-0.4558, 0.0496) to (-0.4550, 0.0462) to (-0.4542, 0.0427) to (-0.4533, 0.0390) to (-0.4524, 0.0352) to (-0.4514, 0.0312) to (-0.4502, 0.0270) to (-0.4490, 0.0226) to (-0.4477, 0.0179) to (-0.4463, 0.0130) to (-0.4448, 0.0078) to (-0.4431, 0.0000) to (-0.4421, 0.0000) to (-0.4391, 0.0081) to (-0.4368, 0.0147) to (-0.4343, 0.0215) to (-0.4315, 0.0288) to (-0.4283, 0.0365) to (-0.4247, 0.0447) to (-0.4206, 0.0535) to (-0.4160, 0.0630) to (-0.1954, 0.1213) to (-0.1251, 0.0078) to (-0.1250, 0.0073) to (-0.1250, 0.0067) to (-0.1249, 0.0059) to (-0.1249, 0.0052) to (-0.1248, 0.0042) to (-0.1247, 0.0030) to (-0.1246, 0.0015) to (-0.1244, 0.0000) to (-0.1241, 0.0018) to (-0.1239, 0.0037) to (-0.1238, 0.0038) to (-0.0765, 0.0164) to (-0.0703, 0.0014) to (-0.0703, 0.0009) to (-0.0703, 0.0009) to (-0.0702, 0.0006) to (-0.0702, 0.0004) to (-0.0702, 0.0004) to (-0.0702, 0.0003) to (-0.0702, 0.0001) to (-0.0702, 0.0001) to (-0.0702, 0.0003) to (-0.0702, 0.0006) to (-0.0702, 0.0006) to (-0.0497, 0.0037) to (-0.0488, 0.0003) to (-0.0488, 0.0003) to (-0.0488, 0.0002) to (-0.0488, 0.0002) to (-0.0435, 0.0042) to (-0.0374, 0.0001) to (-0.0374, 0.0001) to (-0.0374, 0.0001) to (-0.0374, 0.0002) to (-0.0317, 0.0016) to (-0.0303, 0.0002) to (-0.0283, 0.0000) to (-0.0254, 0.0001) to (-0.0230, 0.0000) to (-0.0219, 0.0001) to (-0.0205, 0.0000) to (-0.0190, 0.0000) to (-0.0174, 0.0000) to (-0.0161, 0.0000) to (-0.0145, 0.0000) to (-0.0139, 0.0000) to (-0.0123, 0.0000) to (-0.0112, 0.0000) to (-0.0104, 0.0001) to (-0.0104, 0.0001) to (-0.0104, 0.0003) to (-0.0009, 0.0089) to (0.0101, 0.0004) to (0.0101, 0.0002) to (0.0108, 0.0000) to (0.0114, 0.0000) to (0.0130, 0.0000) to (0.0138, 0.0000) to (0.0154, 0.0000) to (0.0163, 0.0000) to (0.0179, 0.0000) to (0.0192, 0.0000) to (0.0219, 0.0000) to (0.0235, 0.0000) to (0.0239, 0.0000) to (0.0276, 0.0001) to (0.0276, 0.0001) to (0.0294, 0.0010) to (0.0335, 0.0002) to (0.0370, 0.0028) to (0.0423, 0.0000) to (0.0423, 0.0000) to (0.0518, 0.0061) to (0.0576, 0.0002) to (0.0576, 0.0001) to (0.0576, 0.0003) to (0.0576, 0.0004) to (0.0576, 0.0005) to (0.0595, 0.0070) to (0.0897, 0.0015) to (0.0897, 0.0011) to (0.0897, 0.0010) to (0.0898, 0.0005) to (0.0898, 0.0005) to (0.0898, 0.0001) to (0.0898, 0.0000) to (0.0899, 0.0003) to (0.0899, 0.0005) to (0.0899, 0.0010) to (0.0899, 0.0010) to (0.0900, 0.0015) to (0.0900, 0.0015) to (0.0900, 0.0015) to (0.0900, 0.0018) to (0.0900, 0.0021) to (0.0900, 0.0021) to (0.0900, 0.0022) to (0.0900, 0.0026) to (0.0900, 0.0028) to (0.0901, 0.0031) to (0.1274, 0.0502) to (0.1966, 0.0128) to (0.1968, 0.0120) to (0.1971, 0.0110) to (0.1977, 0.0080) to (0.1986, 0.0039) to (0.1992, 0.0000) to (0.1998, 0.0014) to (0.2002, 0.0043) to (0.2006, 0.0067) to (0.2009, 0.0087) to (0.2011, 0.0104) to (0.2014, 0.0120) to (0.2015, 0.0135) to (0.2017, 0.0148) to (0.2018, 0.0160) to (0.2019, 0.0171) to (0.2020, 0.0181) to cycle; \end{scope}

==> delay_simple_T_tau.tex <==
\draw[fill=DutchOrange!70](0.3817, 0.0000) to (0.3835, 0.0000) to (0.3853, 0.0000) to (0.3871, 0.0000) to (0.3889, 0.0000) to (0.3908, 0.0000) to (0.3926, 0.0000) to (0.3944, 0.0000) to (0.3962, 0.0000) to (0.3980, 0.0000) to (0.3998, 0.0000) to (0.4017, 0.0000) to (0.4033, 0.0000) to (0.4051, 0.0000) to (0.4069, 0.0000) to (0.4087, 0.0000) to (0.4115, 0.0000) to (0.4133, 0.0000) to (0.4151, 0.0000) to (0.4184, 0.0000) to (0.4203, 0.0000) to (0.4221, 0.0000) to (0.4261, 0.0000) to (0.4280, 0.0000) to (0.4299, 0.0000) to (0.4334, 0.0000) to (0.4353, 0.0000) to (0.4372, 0.0000) to (0.4390, 0.0000) to (0.4406, 0.0000) to (0.4425, 0.0000) to (0.4443, 0.0000) to (0.4462, 0.0000) to (0.4482, 0.0000) to (0.4501, 0.0000) to (0.4520, 0.0000) to (0.4539, 0.0000) to (0.4559, 0.0000) to (0.4578, 0.0000) to (0.4597, 0.0000) to (0.4616, 0.0000) to (0.4635, 0.0000) to (0.4654, 0.0000) to (0.4673, 0.0000) to (0.4692, 0.0000) to (0.4706, 0.0000) to (0.4726, 0.0000) to (0.4745, 0.0000) to (0.4764, 0.0000) to (0.4786, 0.0000) to (0.4806, 0.0000) to (0.4825, 0.0000) to (0.4844, 0.0000) to (0.4867, 0.0000) to (0.4886, 0.0000) to (0.4906, 0.0000) to (0.4925, 0.0000) to (0.4943, 0.0000) to (0.4963, 0.0000) to (0.4982, 0.0000) to (0.5002, 0.0000) to (0.5022, 0.0000) to (0.5042, 0.0000) to (0.5062, 0.0000) to (0.5081, 0.0000) to (0.5099, 0.0000) to (0.5119, 0.0000) to (0.5138, 0.0000) to (0.5158, 0.0000) to (0.5180, 0.0000) to (0.5200, 0.0000) to (0.5220, 0.0000) to (0.5240, 0.0000) to (0.5259, 0.0000) to (0.5279, 0.0000) to (0.5299, 0.0000) to (0.5319, 0.0000) to (0.5340, 0.0000) to (0.5360, 0.0000) to (0.5380, 0.0000) to (0.5400, 0.0000) to (0.5421, 0.0000) to (0.5441, 0.0000) to (0.5461, 0.0000) to (0.5509, 0.0000) to (0.5530, 0.0000) to (0.5550, 0.0000) to (0.5585, 0.0000) to (0.5606, 0.0000) to (0.5626, 0.0000) to (0.5673, 0.0000) to (0.5694, 0.0000) to (0.5715, 0.0000) to (0.5755, 0.0000) to (0.5776, 0.0000) to (0.5797, 0.0000) to (0.5840, 0.0000) to (0.5861, 0.0000) to (0.5882, 0.0000) to (0.5924, 0.0000) to (0.5945, 0.0000) to (0.5967, 0.0000) to (0.6007, 0.0000) to (0.6028, 0.0000) to (0.6050, 0.0000) to (0.6071, 0.0000) to (0.6092, 0.0000) to (0.6114, 0.0000) to (0.6135, 0.0000) to (0.6182, 0.0000) to (0.6204, 0.0000) to (0.6226, 0.0000) to (0.6248, 0.0000) to (0.6269, 0.0000) to (0.6291, 0.0000) to (0.6313, 0.0000) to (0.6356, 0.0000) to (0.6378, 0.0000) to (0.6400, 0.0000) to (0.6422, 0.0000) to (0.6440, 0.0000) to (0.6462, 0.0000) to (0.6484, 0.0000) to (0.6506, 0.0000) to (0.6529, 0.0000) to (0.6551, 0.0000) to (0.6573, 0.0000) to (0.6628, 0.0000) to (0.6651, 0.0000) to (0.6674, 0.0000) to (0.6715, 0.0000) to (0.6738, 0.0000) to (0.6761, 0.0000) to (0.6812, 0.0000) to (0.6835, 0.0000) to (0.6858, 0.0000) to (0.6901, 0.0000) to (0.6924, 0.0000) to (0.6947, 0.0000) to (0.6991, 0.0000) to (0.7015, 0.0000) to (0.7038, 0.0000) to (0.7087, 0.0000) to (0.7111, 0.0000) to (0.7134, 0.0000) to (0.7180, 0.0000) to (0.7204, 0.0000) to (0.7228, 0.0000) to (0.7252, 0.0000) to (0.7273, 0.0000) to (0.7297, 0.0000) to (0.7321, 0.0000) to (0.7376, 0.0000) to (0.7400, 0.0000) to (0.7425, 0.0000) to (0.7480, 0.0000) to (0.7504, 0.0000) to (0.7529, 0.0000) to (0.7575, 0.0000) to (0.7600, 0.0000) to (0.7624, 0.0000) to (0.7667, 0.0000) to (0.7692, 0.0000) to (0.7717, 0.0000) to (0.7770, 0.0000) to (0.7795, 0.0000) to (0.7820, 0.0000) to (0.7872, 0.0000) to (0.7897, 0.0000) to (0.7923, 0.0000) to (0.7973, 0.0000) to (0.7999, 0.0000) to (0.8025, 0.0000) to (0.8080, 0.0000) to (0.8106, 0.0000) to (0.8132, 0.0000) to (0.8182, 0.0000) to (0.8209, 0.0000) to (0.8235, 0.0000) to (0.8293, 0.0000) to (0.8319, 0.0000) to (0.8346, 0.0000) to (0.8394, 0.0000) to (0.8421, 0.0000) to (0.8448, 0.0000) to (0.8504, 0.0000) to (0.8531, 0.0000) to (0.8558, 0.0000) to (0.8606, 0.0000) to (0.8633, 0.0000) to (0.8660, 0.0000) to (0.8724, 0.0000) to (0.8751, 0.0000) to (0.8779, 0.0000) to (0.8824, 0.0000) to (0.8852, 0.0000) to (0.8880, 0.0000) to (0.8908, 0.0000) to (0.8943, 0.0000) to (0.8972, 0.0000) to (0.9000, 0.0000) to (0.9056, 0.0000) to (0.9085, 0.0000) to (0.9113, 0.0000) to (0.9178, 0.0000) to (0.9207, 0.0000) to (0.9237, 0.0000) to (0.9295, 0.0000) to (0.9324, 0.0000) to (0.9354, 0.0000) to (0.9409, 0.0000) to (0.9438, 0.0000) to (0.9468, 0.0000) to (0.9531, 0.0000) to (0.9561, 0.0000) to (0.9592, 0.0000) to (0.9645, 0.0000) to (0.9675, 0.0000) to (0.9706, 0.0000) to (0.9776, 0.0000) to (0.9807, 0.0000) to (0.9838, 0.0000) to (0.9901, 0.0000) to (0.9932, 0.0000) to (0.9964, 0.0000) to (1.0000, 0.0023) to (0.9431, 0.2968) to (0.6332, 0.6713) to (0.4045, 0.7694) to (0.2496, 0.7914) to (0.1375, 0.7872) to (0.0525, 0.7725) to (-0.0140, 0.7536) to (-0.0675, 0.7331) to (-0.1114, 0.7126) to (-0.1479, 0.6925) to (-0.1788, 0.6732) to (-0.2052, 0.6549) to (-0.2280, 0.6375) to (-0.2478, 0.6211) to (-0.2652, 0.6056) to (-0.2805, 0.5910) to (-0.2942, 0.5772) to (-0.3063, 0.5641) to (-0.3172, 0.5518) to (-0.3271, 0.5401) to (-0.3360, 0.5291) to (-0.3441, 0.5186) to (-0.3515, 0.5087) to (-0.3582, 0.4992) to (-0.3644, 0.4902) to (-0.3701, 0.4816) to (-0.3753, 0.4735) to (-0.3802, 0.4656) to (-0.3846, 0.4582) to (-0.3888, 0.4510) to (-0.3927, 0.4441) to (-0.3962, 0.4376) to (-0.3996, 0.4313) to (-0.4027, 0.4252) to (-0.4057, 0.4194) to (-0.4084, 0.4138) to (-0.4110, 0.4085) to (-0.4135, 0.4032) to (-0.4157, 0.3982) to (-0.4179, 0.3934) to (-0.4199, 0.3887) to (-0.4218, 0.3842) to (-0.4237, 0.3799) to (-0.4254, 0.3756) to (-0.4270, 0.3715) to (-0.4285, 0.3676) to (-0.4300, 0.3637) to (-0.4314, 0.3601) to (-0.4328, 0.3564) to (-0.4340, 0.3530) to (-0.4352, 0.3495) to (-0.4364, 0.3462) to (-0.4375, 0.3430) to (-0.4385, 0.3399) to (-0.4395, 0.3369) to (-0.4405, 0.3339) to (-0.4414, 0.3310) to (-0.4423, 0.3282) to (-0.4431, 0.3254) to (-0.4439, 0.3228) to (-0.4447, 0.3202) to (-0.4454, 0.3176) to (-0.4461, 0.3151) to (-0.4468, 0.3128) to (-0.4474, 0.3104) to (-0.4481, 0.3080) to (-0.4487, 0.3059) to (-0.4493, 0.3034) to (-0.4498, 0.3015) to (-0.4504, 0.2991) to (-0.4509, 0.2973) to (-0.4514, 0.2951) to (-0.4519, 0.2932) to (-0.4523, 0.2913) to (-0.4528, 0.2892) to (-0.4532, 0.2874) to (-0.4536, 0.2857) to (-0.4541, 0.2837) to (-0.4545, 0.2820) to (-0.4548, 0.2803) to (-0.4552, 0.2786) to (-0.4556, 0.2770) to (-0.4559, 0.2752) to (-0.4563, 0.2736) to (-0.4566, 0.2720) to (-0.4569, 0.2705) to (-0.4572, 0.2690) to (-0.4575, 0.2675) to (-0.4578, 0.2660) to (-0.4580, 0.2645) to (-0.4583, 0.2631) to (-0.4586, 0.2617) to (-0.4588, 0.2603) to (-0.4591, 0.2587) to (-0.4593, 0.2579) to (-0.4595, 0.2565) to (-0.4597, 0.2552) to (-0.4599, 0.2539) to (-0.4602, 0.2527) to (-0.4604, 0.2514) to (-0.4606, 0.2501) to (-0.4608, 0.2489) to (-0.4610, 0.2477) to (-0.4611, 0.2465) to (-0.4613, 0.2454) to (-0.4615, 0.2443) to (-0.4617, 0.2430) to (-0.4619, 0.2419) to (-0.4620, 0.2408) to (-0.4621, 0.2398) to (-0.4623, 0.2388) to (-0.4625, 0.2375) to (-0.4626, 0.2365) to (-0.4627, 0.2355) to (-0.4629, 0.2346) to (-0.4630, 0.2333) to (-0.4632, 0.2324) to (-0.4633, 0.2315) to (-0.4634, 0.2305) to (-0.4635, 0.2293) to (-0.4636, 0.2285) to (-0.4637, 0.2278) to (-0.4639, 0.2264) to (-0.4640, 0.2257) to (-0.4641, 0.2250) to (-0.4642, 0.2237) to (-0.4643, 0.2229) to (-0.4644, 0.2223) to (-0.4645, 0.2209) to (-0.4646, 0.2203) to (-0.4647, 0.2195) to (-0.4648, 0.2184) to (-0.4648, 0.2179) to (-0.4650, 0.2168) to (-0.4650, 0.2160) to (-0.4651, 0.2154) to (-0.4652, 0.2142) to (-0.4653, 0.2137) to (-0.4654, 0.2127) to (-0.4654, 0.2119) to (-0.4655, 0.2114) to (-0.4656, 0.2102) to (-0.4656, 0.2099) to (-0.4657, 0.2086) to (-0.4658, 0.2082) to (-0.4658, 0.2073) to (-0.4659, 0.2065) to (-0.4660, 0.2059) to (-0.4660, 0.2049) to (-0.4661, 0.2046) to (-0.4662, 0.2034) to (-0.4662, 0.2032) to (-0.4663, 0.2019) to (-0.4663, 0.2017) to (-0.4664, 0.2005) to (-0.4664, 0.2002) to (-0.4665, 0.1992) to (-0.4665, 0.1988) to (-0.4666, 0.1978) to (-0.4666, 0.1974) to (-0.4666, 0.1965) to (-0.4667, 0.1960) to (-0.4667, 0.1951) to (-0.4668, 0.1946) to (-0.4668, 0.1938) to (-0.4668, 0.1933) to (-0.4669, 0.1925) to (-0.4669, 0.1920) to (-0.4670, 0.1911) to (-0.4670, 0.1908) to (-0.4670, 0.1898) to (-0.4670, 0.1896) to (-0.4671, 0.1884) to (-0.4671, 0.1884) to (-0.4672, 0.1871) to (-0.4672, 0.1859) to (-0.4672, 0.1858) to (-0.4673, 0.1847) to (-0.4673, 0.1844) to (-0.4673, 0.1836) to (-0.4673, 0.1831) to (-0.4674, 0.1825) to (-0.4674, 0.1818) to (-0.4674, 0.1815) to (-0.4674, 0.1805) to (-0.4674, 0.1804) to (-0.4675, 0.1791) to (-0.4675, 0.1781) to (-0.4675, 0.1778) to (-0.4675, 0.1771) to (-0.4676, 0.1765) to (-0.4676, 0.1762) to (-0.4676, 0.1752) to (-0.4676, 0.1739) to (-0.4676, 0.1739) to (-0.4676, 0.1730) to (-0.4676, 0.1725) to (-0.4677, 0.1720) to (-0.4677, 0.1712) to (-0.4677, 0.1711) to (-0.4677, 0.1699) to (-0.4677, 0.1690) to (-0.4677, 0.1686) to (-0.4677, 0.1681) to (-0.4677, 0.1673) to (-0.4677, 0.1672) to (-0.4677, 0.1660) to (-0.4677, 0.1660) to (-0.4677, 0.1651) to (-0.4678, 0.1647) to (-0.4678, 0.1643) to (-0.4678, 0.1634) to (-0.4678, 0.1634) to (-0.4678, 0.1621) to (-0.4678, 0.1620) to (-0.4678, 0.1613) to (-0.4678, 0.1607) to (-0.4678, 0.1605) to (-0.4678, 0.1594) to (-0.4678, 0.1584) to (-0.4677, 0.1581) to (-0.4677, 0.1576) to (-0.4677, 0.1568) to (-0.4677, 0.1568) to (-0.4677, 0.1555) to (-0.4677, 0.1547) to (-0.4677, 0.1543) to (-0.4677, 0.1534) to (-0.4677, 0.1530) to (-0.4677, 0.1518) to (-0.4677, 0.1517) to (-0.4677, 0.1510) to (-0.4676, 0.1504) to (-0.4676, 0.1502) to (-0.4676, 0.1491) to (-0.4676, 0.1481) to (-0.4676, 0.1478) to (-0.4676, 0.1473) to (-0.4675, 0.1465) to (-0.4675, 0.1464) to (-0.4675, 0.1452) to (-0.4675, 0.1452) to (-0.4675, 0.1443) to (-0.4675, 0.1439) to (-0.4675, 0.1434) to (-0.4674, 0.1427) to (-0.4674, 0.1426) to (-0.4674, 0.1414) to (-0.4674, 0.1414) to (-0.4673, 0.1404) to (-0.4673, 0.1401) to (-0.4673, 0.1395) to (-0.4673, 0.1388) to (-0.4673, 0.1386) to (-0.4672, 0.1376) to (-0.4672, 0.1364) to (-0.4672, 0.1363) to (-0.4671, 0.1355) to (-0.4671, 0.1350) to (-0.4671, 0.1345) to (-0.4670, 0.1337) to (-0.4670, 0.1335) to (-0.4670, 0.1325) to (-0.4670, 0.1325) to (-0.4669, 0.1312) to (-0.4669, 0.1312) to (-0.4668, 0.1302) to (-0.4668, 0.1300) to (-0.4668, 0.1291) to (-0.4668, 0.1287) to (-0.4667, 0.1281) to (-0.4667, 0.1274) to (-0.4666, 0.1270) to (-0.4666, 0.1262) to (-0.4666, 0.1259) to (-0.4665, 0.1249) to (-0.4665, 0.1247) to (-0.4664, 0.1237) to (-0.4664, 0.1235) to (-0.4663, 0.1224) to (-0.4663, 0.1223) to (-0.4662, 0.1211) to (-0.4662, 0.1211) to (-0.4661, 0.1199) to (-0.4661, 0.1199) to (-0.4660, 0.1187) to (-0.4660, 0.1186) to (-0.4659, 0.1174) to (-0.4659, 0.1173) to (-0.4658, 0.1162) to (-0.4658, 0.1160) to (-0.4657, 0.1149) to (-0.4657, 0.1146) to (-0.4656, 0.1137) to (-0.4656, 0.1132) to (-0.4655, 0.1124) to (-0.4654, 0.1118) to (-0.4654, 0.1112) to (-0.4653, 0.1104) to (-0.4653, 0.1100) to (-0.4652, 0.1090) to (-0.4651, 0.1087) to (-0.4650, 0.1075) to (-0.4650, 0.1072) to (-0.4649, 0.1063) to (-0.4648, 0.1056) to (-0.4648, 0.1050) to (-0.4647, 0.1041) to (-0.4646, 0.1037) to (-0.4645, 0.1026) to (-0.4644, 0.1021) to (-0.4643, 0.1014) to (-0.4642, 0.1005) to (-0.4642, 0.1000) to (-0.4641, 0.0989) to (-0.4640, 0.0983) to (-0.4639, 0.0977) to (-0.4638, 0.0966) to (-0.4637, 0.0961) to (-0.4636, 0.0953) to (-0.4635, 0.0943) to (-0.4634, 0.0937) to (-0.4633, 0.0928) to (-0.4632, 0.0919) to (-0.4631, 0.0913) to (-0.4630, 0.0904) to (-0.4628, 0.0894) to (-0.4627, 0.0887) to (-0.4626, 0.0880) to (-0.4625, 0.0868) to (-0.4624, 0.0861) to (-0.4623, 0.0853) to (-0.4621, 0.0844) to (-0.4620, 0.0833) to (-0.4618, 0.0825) to (-0.4618, 0.0819) to (-0.4616, 0.0808) to (-0.4614, 0.0799) to (-0.4613, 0.0791) to (-0.4612, 0.0782) to (-0.4610, 0.0772) to (-0.4608, 0.0761) to (-0.4607, 0.0751) to (-0.4605, 0.0742) to (-0.4603, 0.0732) to (-0.4602, 0.0722) to (-0.4600, 0.0712) to (-0.4598, 0.0701) to (-0.4596, 0.0690) to (-0.4594, 0.0680) to (-0.4592, 0.0669) to (-0.4590, 0.0658) to (-0.4588, 0.0647) to (-0.4586, 0.0636) to (-0.4584, 0.0625) to (-0.4582, 0.0613) to (-0.4579, 0.0602) to (-0.4577, 0.0590) to (-0.4575, 0.0578) to (-0.4572, 0.0566) to (-0.4570, 0.0554) to (-0.4567, 0.0541) to (-0.4564, 0.0529) to (-0.4562, 0.0515) to (-0.4559, 0.0502) to (-0.4556, 0.0489) to (-0.4553, 0.0476) to (-0.4550, 0.0462) to (-0.4547, 0.0449) to (-0.4543, 0.0433) to (-0.4540, 0.0419) to (-0.4537, 0.0406) to (-0.4533, 0.0390) to (-0.4529, 0.0375) to (-0.4526, 0.0361) to (-0.4522, 0.0344) to (-0.4518, 0.0329) to (-0.4514, 0.0313) to (-0.4509, 0.0296) to (-0.4505, 0.0280) to (-0.4500, 0.0262) to (-0.4495, 0.0245) to (-0.4491, 0.0228) to (-0.4485, 0.0209) to (-0.4480, 0.0191) to (-0.4475, 0.0173) to (-0.4469, 0.0153) to (-0.4464, 0.0134) to (-0.4458, 0.0114) to (-0.4451, 0.0094) to (-0.4445, 0.0073) to (-0.4438, 0.0051) to (-0.4431, 0.0029) to (-0.4425, 0.0000) to (-0.4413, 0.0000) to (-0.4394, 0.0000) to (-0.4375, 0.0000) to (-0.4356, 0.0000) to (-0.4338, 0.0000) to (-0.4319, 0.0000) to (-0.4300, 0.0000) to (-0.4282, 0.0000) to (-0.4262, 0.0000) to (-0.4243, 0.0000) to (-0.4224, 0.0000) to (-0.4206, 0.0000) to (-0.4185, 0.0000) to (-0.4167, 0.0000) to (-0.4149, 0.0000) to (-0.4130, 0.0000) to (-0.4112, 0.0000) to (-0.4094, 0.0000) to (-0.4076, 0.0000) to (-0.4057, 0.0000) to (-0.4040, 0.0000) to (-0.4022, 0.0000) to (-0.4003, 0.0000) to (-0.3985, 0.0000) to (-0.3969, 0.0000) to (-0.3951, 0.0000) to (-0.3933, 0.0000) to (-0.3915, 0.0000) to (-0.3896, 0.0000) to (-0.3878, 0.0000) to (-0.3860, 0.0000) to (-0.3842, 0.0000) to (-0.3821, 0.0000) to (-0.3803, 0.0000) to (-0.3785, 0.0000) to (-0.3767, 0.0000) to (-0.3750, 0.0000) to (-0.3732, 0.0000) to (-0.3714, 0.0000) to (-0.3696, 0.0000) to (-0.3680, 0.0000) to (-0.3662, 0.0000) to (-0.3644, 0.0000) to (-0.3627, 0.0000) to (-0.3609, 0.0000) to (-0.3591, 0.0000) to (-0.3574, 0.0000) to (-0.3556, 0.0000) to (-0.3536, 0.0000) to (-0.3518, 0.0000) to (-0.3500, 0.0000) to (-0.3483, 0.0000) to (-0.3466, 0.0000) to (-0.3449, 0.0000) to (-0.3431, 0.0000) to (-0.3414, 0.0000) to (-0.3398, 0.0000) to (-0.3380, 0.0000) to (-0.3363, 0.0000) to (-0.3345, 0.0000) to (-0.3325, 0.0000) to (-0.3308, 0.0000) to (-0.3290, 0.0000) to (-0.3273, 0.0000) to (-0.3258, 0.0000) to (-0.3240, 0.0000) to (-0.3223, 0.0000) to (-0.3206, 0.0000) to (-0.3187, 0.0000) to (-0.3170, 0.0000) to (-0.3153, 0.0000) to (-0.3135, 0.0000) to (-0.3118, 0.0000) to (-0.3100, 0.0000) to (-0.3083, 0.0000) to (-0.3066, 0.0000) to (-0.3050, 0.0000) to (-0.3033, 0.0000) to (-0.3016, 0.0000) to (-0.2999, 0.0000) to (-0.2980, 0.0000) to (-0.2963, 0.0000) to (-0.2946, 0.0000) to (-0.2929, 0.0000) to (-0.2913, 0.0000) to (-0.2896, 0.0000) to (-0.2879, 0.0000) to (-0.2862, 0.0000) to (-0.2843, 0.0000) to (-0.2826, 0.0000) to (-0.2810, 0.0000) to (-0.2793, 0.0000) to (-0.2778, 0.0000) to (-0.2761, 0.0000) to (-0.2744, 0.0000) to (-0.2727, 0.0000) to (-0.2710, 0.0000) to (-0.2693, 0.0000) to (-0.2676, 0.0000) to (-0.2659, 0.0000) to (-0.2641, 0.0000) to (-0.2624, 0.0000) to (-0.2607, 0.0000) to (-0.2591, 0.0000) to (-0.2576, 0.0000) to (-0.2559, 0.0000) to (-0.2543, 0.0000) to (-0.2526, 0.0000) to (-0.2508, 0.0000) to (-0.2491, 0.0000) to (-0.2474, 0.0000) to (-0.2458, 0.0000) to (-0.2440, 0.0000) to (-0.2423, 0.0000) to (-0.2407, 0.0000) to (-0.2390, 0.0000) to (-0.2374, 0.0000) to (-0.2358, 0.0000) to (-0.2341, 0.0000) to (-0.2325, 0.0000) to (-0.2309, 0.0000) to (-0.2293, 0.0000) to (-0.2276, 0.0000) to (-0.2260, 0.0000) to (-0.2243, 0.0000) to (-0.2226, 0.0000) to (-0.2210, 0.0000) to (-0.2193, 0.0000) to (-0.2177, 0.0000) to (-0.2161, 0.0000) to (-0.2144, 0.0000) to (-0.2128, 0.0000) to (-0.2111, 0.0000) to (-0.2094, 0.0000) to (-0.2078, 0.0000) to (-0.2062, 0.0000) to (-0.2046, 0.0000) to (-0.2030, 0.0000) to (-0.2013, 0.0000) to (-0.1997, 0.0000) to (-0.1981, 0.0000) to (-0.1964, 0.0000) to (-0.1948, 0.0000) to (-0.1932, 0.0000) to (-0.1915, 0.0000) to (-0.1899, 0.0000) to (-0.1883, 0.0000) to (-0.1867, 0.0000) to (-0.1849, 0.0000) to (-0.1833, 0.0000) to (-0.1817, 0.0000) to (-0.1801, 0.0000) to (-0.1784, 0.0000) to (-0.1768, 0.0000) to (-0.1751, 0.0000) to (-0.1735, 0.0000) to (-0.1720, 0.0000) to (-0.1704, 0.0000) to (-0.1688, 0.0000) to (-0.1672, 0.0000) to (-0.1655, 0.0000) to (-0.1639, 0.0000) to (-0.1622, 0.0000) to (-0.1606, 0.0000) to (-0.1591, 0.0000) to (-0.1575, 0.0000) to (-0.1559, 0.0000) to (-0.1543, 0.0000) to (-0.1526, 0.0000) to (-0.1510, 0.0000) to (-0.1494, 0.0000) to (-0.1477, 0.0000) to (-0.1462, 0.0000) to (-0.1446, 0.0000) to (-0.1430, 0.0000) to (-0.1414, 0.0000) to (-0.1399, 0.0000) to (-0.1383, 0.0000) to (-0.1367, 0.0000) to (-0.1351, 0.0000) to (-0.1334, 0.0000) to (-0.1318, 0.0000) to (-0.1302, 0.0000) to (-0.1286, 0.0000) to (-0.1270, 0.0000) to (-0.1254, 0.0000) to (-0.1238, 0.0000) to (-0.1222, 0.0000) to (-0.1207, 0.0000) to (-0.1191, 0.0000) to (-0.1175, 0.0000) to (-0.1159, 0.0000) to (-0.1142, 0.0000) to (-0.1126, 0.0000) to (-0.1110, 0.0000) to (-0.1095, 0.0000) to (-0.1079, 0.0000) to (-0.1063, 0.0000) to (-0.1047, 0.0000) to (-0.1032, 0.0000) to (-0.1015, 0.0000) to (-0.1000, 0.0000) to (-0.0984, 0.0000) to (-0.0968, 0.0000) to (-0.0952, 0.0000) to (-0.0936, 0.0000) to (-0.0921, 0.0000) to (-0.0905, 0.0000) to (-0.0889, 0.0000) to (-0.0873, 0.0000) to (-0.0857, 0.0000) to (-0.0842, 0.0000) to (-0.0825, 0.0000) to (-0.0810, 0.0000) to (-0.0794, 0.0000) to (-0.0778, 0.0000) to (-0.0762, 0.0000) to (-0.0746, 0.0000) to (-0.0730, 0.0000) to (-0.0715, 0.0000) to (-0.0699, 0.0000) to (-0.0683, 0.0000) to (-0.0667, 0.0000) to (-0.0651, 0.0000) to (-0.0636, 0.0000) to (-0.0620, 0.0000) to (-0.0605, 0.0000) to (-0.0589, 0.0000) to (-0.0573, 0.0000) to (-0.0557, 0.0000) to (-0.0541, 0.0000) to (-0.0525, 0.0000) to (-0.0510, 0.0000) to (-0.0494, 0.0000) to (-0.0478, 0.0000) to (-0.0463, 0.0000) to (-0.0447, 0.0000) to (-0.0431, 0.0000) to (-0.0415, 0.0000) to (-0.0400, 0.0000) to (-0.0384, 0.0000) to (-0.0368, 0.0000) to (-0.0352, 0.0000) to (-0.0337, 0.0000) to (-0.0321, 0.0000) to (-0.0305, 0.0000) to (-0.0289, 0.0000) to (-0.0274, 0.0000) to (-0.0258, 0.0000) to (-0.0242, 0.0000) to (-0.0226, 0.0000) to (-0.0211, 0.0000) to (-0.0195, 0.0000) to (-0.0179, 0.0000) to (-0.0164, 0.0000) to (-0.0148, 0.0000) to (-0.0132, 0.0000) to (-0.0116, 0.0000) to (-0.0101, 0.0000) to (-0.0085, 0.0000) to (-0.0069, 0.0000) to (-0.0054, 0.0000) to (-0.0038, 0.0000) to (-0.0022, 0.0000) to (-0.0006, 0.0000) to (0.0009, 0.0000) to (0.0025, 0.0000) to (0.0041, 0.0000) to (0.0056, 0.0000) to (0.0056, 0.0000) to (0.0072, 0.0000) to (0.0088, 0.0000) to (0.0104, 0.0000) to (0.0119, 0.0000) to (0.0135, 0.0000) to (0.0151, 0.0000) to (0.0167, 0.0000) to (0.0182, 0.0000) to (0.0198, 0.0000) to (0.0214, 0.0000) to (0.0229, 0.0000) to (0.0245, 0.0000) to (0.0261, 0.0000) to (0.0277, 0.0000) to (0.0293, 0.0000) to (0.0308, 0.0000) to (0.0324, 0.0000) to (0.0340, 0.0000) to (0.0355, 0.0000) to (0.0371, 0.0000) to (0.0387, 0.0000) to (0.0403, 0.0000) to (0.0418, 0.0000) to (0.0434, 0.0000) to (0.0450, 0.0000) to (0.0466, 0.0000) to (0.0482, 0.0000) to (0.0497, 0.0000) to (0.0513, 0.0000) to (0.0529, 0.0000) to (0.0545, 0.0000) to (0.0560, 0.0000) to (0.0576, 0.0000) to (0.0592, 0.0000) to (0.0608, 0.0000) to (0.0624, 0.0000) to (0.0639, 0.0000) to (0.0655, 0.0000) to (0.0671, 0.0000) to (0.0687, 0.0000) to (0.0703, 0.0000) to (0.0718, 0.0000) to (0.0734, 0.0000) to (0.0750, 0.0000) to (0.0766, 0.0000) to (0.0782, 0.0000) to (0.0797, 0.0000) to (0.0813, 0.0000) to (0.0829, 0.0000) to (0.0845, 0.0000) to (0.0861, 0.0000) to (0.0877, 0.0000) to (0.0892, 0.0000) to (0.0908, 0.0000) to (0.0924, 0.0000) to (0.0940, 0.0000) to (0.0956, 0.0000) to (0.0972, 0.0000) to (0.0988, 0.0000) to (0.1004, 0.0000) to (0.1020, 0.0000) to (0.1036, 0.0000) to (0.1052, 0.0000) to (0.1067, 0.0000) to (0.1083, 0.0000) to (0.1099, 0.0000) to (0.1115, 0.0000) to (0.1131, 0.0000) to (0.1147, 0.0000) to (0.1163, 0.0000) to (0.1179, 0.0000) to (0.1195, 0.0000) to (0.1210, 0.0000) to (0.1226, 0.0000) to (0.1242, 0.0000) to (0.1259, 0.0000) to (0.1275, 0.0000) to (0.1291, 0.0000) to (0.1307, 0.0000) to (0.1323, 0.0000) to (0.1339, 0.0000) to (0.1355, 0.0000) to (0.1371, 0.0000) to (0.1387, 0.0000) to (0.1403, 0.0000) to (0.1419, 0.0000) to (0.1435, 0.0000) to (0.1450, 0.0000) to (0.1466, 0.0000) to (0.1482, 0.0000) to (0.1498, 0.0000) to (0.1515, 0.0000) to (0.1531, 0.0000) to (0.1548, 0.0000) to (0.1564, 0.0000) to (0.1579, 0.0000) to (0.1595, 0.0000) to (0.1611, 0.0000) to (0.1628, 0.0000) to (0.1645, 0.0000) to (0.1661, 0.0000) to (0.1677, 0.0000) to (0.1693, 0.0000) to (0.1709, 0.0000) to (0.1725, 0.0000) to (0.1741, 0.0000) to (0.1757, 0.0000) to (0.1773, 0.0000) to (0.1790, 0.0000) to (0.1806, 0.0000) to (0.1822, 0.0000) to (0.1838, 0.0000) to (0.1854, 0.0000) to (0.1870, 0.0000) to (0.1886, 0.0000) to (0.1903, 0.0000) to (0.1919, 0.0000) to (0.1936, 0.0000) to (0.1952, 0.0000) to (0.1969, 0.0000) to (0.1985, 0.0000) to (0.2001, 0.0000) to (0.2018, 0.0000) to (0.2037, 0.0000) to (0.2053, 0.0000) to (0.2069, 0.0000) to (0.2086, 0.0000) to (0.2102, 0.0000) to (0.2119, 0.0000) to (0.2135, 0.0000) to (0.2151, 0.0000) to (0.2168, 0.0000) to (0.2185, 0.0000) to (0.2201, 0.0000) to (0.2217, 0.0000) to (0.2234, 0.0000) to (0.2250, 0.0000) to (0.2267, 0.0000) to (0.2283, 0.0000) to (0.2300, 0.0000) to (0.2317, 0.0000) to (0.2333, 0.0000) to (0.2350, 0.0000) to (0.2367, 0.0000) to (0.2383, 0.0000) to (0.2400, 0.0000) to (0.2417, 0.0000) to (0.2433, 0.0000) to (0.2450, 0.0000) to (0.2467, 0.0000) to (0.2483, 0.0000) to (0.2500, 0.0000) to (0.2517, 0.0000) to (0.2533, 0.0000) to (0.2550, 0.0000) to (0.2567, 0.0000) to (0.2584, 0.0000) to (0.2600, 0.0000) to (0.2617, 0.0000) to (0.2635, 0.0000) to (0.2651, 0.0000) to (0.2668, 0.0000) to (0.2685, 0.0000) to (0.2702, 0.0000) to (0.2719, 0.0000) to (0.2736, 0.0000) to (0.2753, 0.0000) to (0.2770, 0.0000) to (0.2786, 0.0000) to (0.2803, 0.0000) to (0.2820, 0.0000) to (0.2837, 0.0000) to (0.2854, 0.0000) to (0.2871, 0.0000) to (0.2888, 0.0000) to (0.2906, 0.0000) to (0.2923, 0.0000) to (0.2940, 0.0000) to (0.2957, 0.0000) to (0.2974, 0.0000) to (0.2991, 0.0000) to (0.3008, 0.0000) to (0.3025, 0.0000) to (0.3043, 0.0000) to (0.3060, 0.0000) to (0.3077, 0.0000) to (0.3094, 0.0000) to (0.3112, 0.0000) to (0.3129, 0.0000) to (0.3146, 0.0000) to (0.3164, 0.0000) to (0.3181, 0.0000) to (0.3198, 0.0000) to (0.3216, 0.0000) to (0.3233, 0.0000) to (0.3250, 0.0000) to (0.3268, 0.0000) to (0.3285, 0.0000) to (0.3302, 0.0000) to (0.3320, 0.0000) to (0.3337, 0.0000) to (0.3355, 0.0000) to (0.3372, 0.0000) to (0.3390, 0.0000) to (0.3408, 0.0000) to (0.3425, 0.0000) to (0.3443, 0.0000) to (0.3461, 0.0000) to (0.3479, 0.0000) to (0.3496, 0.0000) to (0.3514, 0.0000) to (0.3531, 0.0000) to (0.3549, 0.0000) to (0.3566, 0.0000) to (0.3584, 0.0000) to (0.3602, 0.0000) to (0.3620, 0.0000) to (0.3638, 0.0000) to (0.3655, 0.0000) to (0.3673, 0.0000) to (0.3691, 0.0000) to (0.3709, 0.0000) to (0.3727, 0.0000) to (0.3745, 0.0000) to (0.3763, 0.0000) to (0.3781, 0.0000) to (0.3799, 0.0000) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchOrange!70](0.3817, 0.0000) to (0.3835, 0.0000) to (0.3853, 0.0000) to (0.3871, 0.0000) to (0.3889, 0.0000) to (0.3908, 0.0000) to (0.3926, 0.0000) to (0.3944, 0.0000) to (0.3962, 0.0000) to (0.3980, 0.0000) to (0.3998, 0.0000) to (0.4017, 0.0000) to (0.4033, 0.0000) to (0.4051, 0.0000) to (0.4069, 0.0000) to (0.4087, 0.0000) to (0.4115, 0.0000) to (0.4133, 0.0000) to (0.4151, 0.0000) to (0.4184, 0.0000) to (0.4203, 0.0000) to (0.4221, 0.0000) to (0.4261, 0.0000) to (0.4280, 0.0000) to (0.4299, 0.0000) to (0.4334, 0.0000) to (0.4353, 0.0000) to (0.4372, 0.0000) to (0.4390, 0.0000) to (0.4406, 0.0000) to (0.4425, 0.0000) to (0.4443, 0.0000) to (0.4462, 0.0000) to (0.4482, 0.0000) to (0.4501, 0.0000) to (0.4520, 0.0000) to (0.4539, 0.0000) to (0.4559, 0.0000) to (0.4578, 0.0000) to (0.4597, 0.0000) to (0.4616, 0.0000) to (0.4635, 0.0000) to (0.4654, 0.0000) to (0.4673, 0.0000) to (0.4692, 0.0000) to (0.4706, 0.0000) to (0.4726, 0.0000) to (0.4745, 0.0000) to (0.4764, 0.0000) to (0.4786, 0.0000) to (0.4806, 0.0000) to (0.4825, 0.0000) to (0.4844, 0.0000) to (0.4867, 0.0000) to (0.4886, 0.0000) to (0.4906, 0.0000) to (0.4925, 0.0000) to (0.4943, 0.0000) to (0.4963, 0.0000) to (0.4982, 0.0000) to (0.5002, 0.0000) to (0.5022, 0.0000) to (0.5042, 0.0000) to (0.5062, 0.0000) to (0.5081, 0.0000) to (0.5099, 0.0000) to (0.5119, 0.0000) to (0.5138, 0.0000) to (0.5158, 0.0000) to (0.5180, 0.0000) to (0.5200, 0.0000) to (0.5220, 0.0000) to (0.5240, 0.0000) to (0.5259, 0.0000) to (0.5279, 0.0000) to (0.5299, 0.0000) to (0.5319, 0.0000) to (0.5340, 0.0000) to (0.5360, 0.0000) to (0.5380, 0.0000) to (0.5400, 0.0000) to (0.5421, 0.0000) to (0.5441, 0.0000) to (0.5461, 0.0000) to (0.5509, 0.0000) to (0.5530, 0.0000) to (0.5550, 0.0000) to (0.5585, 0.0000) to (0.5606, 0.0000) to (0.5626, 0.0000) to (0.5673, 0.0000) to (0.5694, 0.0000) to (0.5715, 0.0000) to (0.5755, 0.0000) to (0.5776, 0.0000) to (0.5797, 0.0000) to (0.5840, 0.0000) to (0.5861, 0.0000) to (0.5882, 0.0000) to (0.5924, 0.0000) to (0.5945, 0.0000) to (0.5967, 0.0000) to (0.6007, 0.0000) to (0.6028, 0.0000) to (0.6050, 0.0000) to (0.6071, 0.0000) to (0.6092, 0.0000) to (0.6114, 0.0000) to (0.6135, 0.0000) to (0.6182, 0.0000) to (0.6204, 0.0000) to (0.6226, 0.0000) to (0.6248, 0.0000) to (0.6269, 0.0000) to (0.6291, 0.0000) to (0.6313, 0.0000) to (0.6356, 0.0000) to (0.6378, 0.0000) to (0.6400, 0.0000) to (0.6422, 0.0000) to (0.6440, 0.0000) to (0.6462, 0.0000) to (0.6484, 0.0000) to (0.6506, 0.0000) to (0.6529, 0.0000) to (0.6551, 0.0000) to (0.6573, 0.0000) to (0.6628, 0.0000) to (0.6651, 0.0000) to (0.6674, 0.0000) to (0.6715, 0.0000) to (0.6738, 0.0000) to (0.6761, 0.0000) to (0.6812, 0.0000) to (0.6835, 0.0000) to (0.6858, 0.0000) to (0.6901, 0.0000) to (0.6924, 0.0000) to (0.6947, 0.0000) to (0.6991, 0.0000) to (0.7015, 0.0000) to (0.7038, 0.0000) to (0.7087, 0.0000) to (0.7111, 0.0000) to (0.7134, 0.0000) to (0.7180, 0.0000) to (0.7204, 0.0000) to (0.7228, 0.0000) to (0.7252, 0.0000) to (0.7273, 0.0000) to (0.7297, 0.0000) to (0.7321, 0.0000) to (0.7376, 0.0000) to (0.7400, 0.0000) to (0.7425, 0.0000) to (0.7480, 0.0000) to (0.7504, 0.0000) to (0.7529, 0.0000) to (0.7575, 0.0000) to (0.7600, 0.0000) to (0.7624, 0.0000) to (0.7667, 0.0000) to (0.7692, 0.0000) to (0.7717, 0.0000) to (0.7770, 0.0000) to (0.7795, 0.0000) to (0.7820, 0.0000) to (0.7872, 0.0000) to (0.7897, 0.0000) to (0.7923, 0.0000) to (0.7973, 0.0000) to (0.7999, 0.0000) to (0.8025, 0.0000) to (0.8080, 0.0000) to (0.8106, 0.0000) to (0.8132, 0.0000) to (0.8182, 0.0000) to (0.8209, 0.0000) to (0.8235, 0.0000) to (0.8293, 0.0000) to (0.8319, 0.0000) to (0.8346, 0.0000) to (0.8394, 0.0000) to (0.8421, 0.0000) to (0.8448, 0.0000) to (0.8504, 0.0000) to (0.8531, 0.0000) to (0.8558, 0.0000) to (0.8606, 0.0000) to (0.8633, 0.0000) to (0.8660, 0.0000) to (0.8724, 0.0000) to (0.8751, 0.0000) to (0.8779, 0.0000) to (0.8824, 0.0000) to (0.8852, 0.0000) to (0.8880, 0.0000) to (0.8908, 0.0000) to (0.8943, 0.0000) to (0.8972, 0.0000) to (0.9000, 0.0000) to (0.9056, 0.0000) to (0.9085, 0.0000) to (0.9113, 0.0000) to (0.9178, 0.0000) to (0.9207, 0.0000) to (0.9237, 0.0000) to (0.9295, 0.0000) to (0.9324, 0.0000) to (0.9354, 0.0000) to (0.9409, 0.0000) to (0.9438, 0.0000) to (0.9468, 0.0000) to (0.9531, 0.0000) to (0.9561, 0.0000) to (0.9592, 0.0000) to (0.9645, 0.0000) to (0.9675, 0.0000) to (0.9706, 0.0000) to (0.9776, 0.0000) to (0.9807, 0.0000) to (0.9838, 0.0000) to (0.9901, 0.0000) to (0.9932, 0.0000) to (0.9964, 0.0000) to (1.0000, 0.0023) to (0.9431, 0.2968) to (0.6332, 0.6713) to (0.4045, 0.7694) to (0.2496, 0.7914) to (0.1375, 0.7872) to (0.0525, 0.7725) to (-0.0140, 0.7536) to (-0.0675, 0.7331) to (-0.1114, 0.7126) to (-0.1479, 0.6925) to (-0.1788, 0.6732) to (-0.2052, 0.6549) to (-0.2280, 0.6375) to (-0.2478, 0.6211) to (-0.2652, 0.6056) to (-0.2805, 0.5910) to (-0.2942, 0.5772) to (-0.3063, 0.5641) to (-0.3172, 0.5518) to (-0.3271, 0.5401) to (-0.3360, 0.5291) to (-0.3441, 0.5186) to (-0.3515, 0.5087) to (-0.3582, 0.4992) to (-0.3644, 0.4902) to (-0.3701, 0.4816) to (-0.3753, 0.4735) to (-0.3802, 0.4656) to (-0.3846, 0.4582) to (-0.3888, 0.4510) to (-0.3927, 0.4441) to (-0.3962, 0.4376) to (-0.3996, 0.4313) to (-0.4027, 0.4252) to (-0.4057, 0.4194) to (-0.4084, 0.4138) to (-0.4110, 0.4085) to (-0.4135, 0.4032) to (-0.4157, 0.3982) to (-0.4179, 0.3934) to (-0.4199, 0.3887) to (-0.4218, 0.3842) to (-0.4237, 0.3799) to (-0.4254, 0.3756) to (-0.4270, 0.3715) to (-0.4285, 0.3676) to (-0.4300, 0.3637) to (-0.4314, 0.3601) to (-0.4328, 0.3564) to (-0.4340, 0.3530) to (-0.4352, 0.3495) to (-0.4364, 0.3462) to (-0.4375, 0.3430) to (-0.4385, 0.3399) to (-0.4395, 0.3369) to (-0.4405, 0.3339) to (-0.4414, 0.3310) to (-0.4423, 0.3282) to (-0.4431, 0.3254) to (-0.4439, 0.3228) to (-0.4447, 0.3202) to (-0.4454, 0.3176) to (-0.4461, 0.3151) to (-0.4468, 0.3128) to (-0.4474, 0.3104) to (-0.4481, 0.3080) to (-0.4487, 0.3059) to (-0.4493, 0.3034) to (-0.4498, 0.3015) to (-0.4504, 0.2991) to (-0.4509, 0.2973) to (-0.4514, 0.2951) to (-0.4519, 0.2932) to (-0.4523, 0.2913) to (-0.4528, 0.2892) to (-0.4532, 0.2874) to (-0.4536, 0.2857) to (-0.4541, 0.2837) to (-0.4545, 0.2820) to (-0.4548, 0.2803) to (-0.4552, 0.2786) to (-0.4556, 0.2770) to (-0.4559, 0.2752) to (-0.4563, 0.2736) to (-0.4566, 0.2720) to (-0.4569, 0.2705) to (-0.4572, 0.2690) to (-0.4575, 0.2675) to (-0.4578, 0.2660) to (-0.4580, 0.2645) to (-0.4583, 0.2631) to (-0.4586, 0.2617) to (-0.4588, 0.2603) to (-0.4591, 0.2587) to (-0.4593, 0.2579) to (-0.4595, 0.2565) to (-0.4597, 0.2552) to (-0.4599, 0.2539) to (-0.4602, 0.2527) to (-0.4604, 0.2514) to (-0.4606, 0.2501) to (-0.4608, 0.2489) to (-0.4610, 0.2477) to (-0.4611, 0.2465) to (-0.4613, 0.2454) to (-0.4615, 0.2443) to (-0.4617, 0.2430) to (-0.4619, 0.2419) to (-0.4620, 0.2408) to (-0.4621, 0.2398) to (-0.4623, 0.2388) to (-0.4625, 0.2375) to (-0.4626, 0.2365) to (-0.4627, 0.2355) to (-0.4629, 0.2346) to (-0.4630, 0.2333) to (-0.4632, 0.2324) to (-0.4633, 0.2315) to (-0.4634, 0.2305) to (-0.4635, 0.2293) to (-0.4636, 0.2285) to (-0.4637, 0.2278) to (-0.4639, 0.2264) to (-0.4640, 0.2257) to (-0.4641, 0.2250) to (-0.4642, 0.2237) to (-0.4643, 0.2229) to (-0.4644, 0.2223) to (-0.4645, 0.2209) to (-0.4646, 0.2203) to (-0.4647, 0.2195) to (-0.4648, 0.2184) to (-0.4648, 0.2179) to (-0.4650, 0.2168) to (-0.4650, 0.2160) to (-0.4651, 0.2154) to (-0.4652, 0.2142) to (-0.4653, 0.2137) to (-0.4654, 0.2127) to (-0.4654, 0.2119) to (-0.4655, 0.2114) to (-0.4656, 0.2102) to (-0.4656, 0.2099) to (-0.4657, 0.2086) to (-0.4658, 0.2082) to (-0.4658, 0.2073) to (-0.4659, 0.2065) to (-0.4660, 0.2059) to (-0.4660, 0.2049) to (-0.4661, 0.2046) to (-0.4662, 0.2034) to (-0.4662, 0.2032) to (-0.4663, 0.2019) to (-0.4663, 0.2017) to (-0.4664, 0.2005) to (-0.4664, 0.2002) to (-0.4665, 0.1992) to (-0.4665, 0.1988) to (-0.4666, 0.1978) to (-0.4666, 0.1974) to (-0.4666, 0.1965) to (-0.4667, 0.1960) to (-0.4667, 0.1951) to (-0.4668, 0.1946) to (-0.4668, 0.1938) to (-0.4668, 0.1933) to (-0.4669, 0.1925) to (-0.4669, 0.1920) to (-0.4670, 0.1911) to (-0.4670, 0.1908) to (-0.4670, 0.1898) to (-0.4670, 0.1896) to (-0.4671, 0.1884) to (-0.4671, 0.1884) to (-0.4672, 0.1871) to (-0.4672, 0.1859) to (-0.4672, 0.1858) to (-0.4673, 0.1847) to (-0.4673, 0.1844) to (-0.4673, 0.1836) to (-0.4673, 0.1831) to (-0.4674, 0.1825) to (-0.4674, 0.1818) to (-0.4674, 0.1815) to (-0.4674, 0.1805) to (-0.4674, 0.1804) to (-0.4675, 0.1791) to (-0.4675, 0.1781) to (-0.4675, 0.1778) to (-0.4675, 0.1771) to (-0.4676, 0.1765) to (-0.4676, 0.1762) to (-0.4676, 0.1752) to (-0.4676, 0.1739) to (-0.4676, 0.1739) to (-0.4676, 0.1730) to (-0.4676, 0.1725) to (-0.4677, 0.1720) to (-0.4677, 0.1712) to (-0.4677, 0.1711) to (-0.4677, 0.1699) to (-0.4677, 0.1690) to (-0.4677, 0.1686) to (-0.4677, 0.1681) to (-0.4677, 0.1673) to (-0.4677, 0.1672) to (-0.4677, 0.1660) to (-0.4677, 0.1660) to (-0.4677, 0.1651) to (-0.4678, 0.1647) to (-0.4678, 0.1643) to (-0.4678, 0.1634) to (-0.4678, 0.1634) to (-0.4678, 0.1621) to (-0.4678, 0.1620) to (-0.4678, 0.1613) to (-0.4678, 0.1607) to (-0.4678, 0.1605) to (-0.4678, 0.1594) to (-0.4678, 0.1584) to (-0.4677, 0.1581) to (-0.4677, 0.1576) to (-0.4677, 0.1568) to (-0.4677, 0.1568) to (-0.4677, 0.1555) to (-0.4677, 0.1547) to (-0.4677, 0.1543) to (-0.4677, 0.1534) to (-0.4677, 0.1530) to (-0.4677, 0.1518) to (-0.4677, 0.1517) to (-0.4677, 0.1510) to (-0.4676, 0.1504) to (-0.4676, 0.1502) to (-0.4676, 0.1491) to (-0.4676, 0.1481) to (-0.4676, 0.1478) to (-0.4676, 0.1473) to (-0.4675, 0.1465) to (-0.4675, 0.1464) to (-0.4675, 0.1452) to (-0.4675, 0.1452) to (-0.4675, 0.1443) to (-0.4675, 0.1439) to (-0.4675, 0.1434) to (-0.4674, 0.1427) to (-0.4674, 0.1426) to (-0.4674, 0.1414) to (-0.4674, 0.1414) to (-0.4673, 0.1404) to (-0.4673, 0.1401) to (-0.4673, 0.1395) to (-0.4673, 0.1388) to (-0.4673, 0.1386) to (-0.4672, 0.1376) to (-0.4672, 0.1364) to (-0.4672, 0.1363) to (-0.4671, 0.1355) to (-0.4671, 0.1350) to (-0.4671, 0.1345) to (-0.4670, 0.1337) to (-0.4670, 0.1335) to (-0.4670, 0.1325) to (-0.4670, 0.1325) to (-0.4669, 0.1312) to (-0.4669, 0.1312) to (-0.4668, 0.1302) to (-0.4668, 0.1300) to (-0.4668, 0.1291) to (-0.4668, 0.1287) to (-0.4667, 0.1281) to (-0.4667, 0.1274) to (-0.4666, 0.1270) to (-0.4666, 0.1262) to (-0.4666, 0.1259) to (-0.4665, 0.1249) to (-0.4665, 0.1247) to (-0.4664, 0.1237) to (-0.4664, 0.1235) to (-0.4663, 0.1224) to (-0.4663, 0.1223) to (-0.4662, 0.1211) to (-0.4662, 0.1211) to (-0.4661, 0.1199) to (-0.4661, 0.1199) to (-0.4660, 0.1187) to (-0.4660, 0.1186) to (-0.4659, 0.1174) to (-0.4659, 0.1173) to (-0.4658, 0.1162) to (-0.4658, 0.1160) to (-0.4657, 0.1149) to (-0.4657, 0.1146) to (-0.4656, 0.1137) to (-0.4656, 0.1132) to (-0.4655, 0.1124) to (-0.4654, 0.1118) to (-0.4654, 0.1112) to (-0.4653, 0.1104) to (-0.4653, 0.1100) to (-0.4652, 0.1090) to (-0.4651, 0.1087) to (-0.4650, 0.1075) to (-0.4650, 0.1072) to (-0.4649, 0.1063) to (-0.4648, 0.1056) to (-0.4648, 0.1050) to (-0.4647, 0.1041) to (-0.4646, 0.1037) to (-0.4645, 0.1026) to (-0.4644, 0.1021) to (-0.4643, 0.1014) to (-0.4642, 0.1005) to (-0.4642, 0.1000) to (-0.4641, 0.0989) to (-0.4640, 0.0983) to (-0.4639, 0.0977) to (-0.4638, 0.0966) to (-0.4637, 0.0961) to (-0.4636, 0.0953) to (-0.4635, 0.0943) to (-0.4634, 0.0937) to (-0.4633, 0.0928) to (-0.4632, 0.0919) to (-0.4631, 0.0913) to (-0.4630, 0.0904) to (-0.4628, 0.0894) to (-0.4627, 0.0887) to (-0.4626, 0.0880) to (-0.4625, 0.0868) to (-0.4624, 0.0861) to (-0.4623, 0.0853) to (-0.4621, 0.0844) to (-0.4620, 0.0833) to (-0.4618, 0.0825) to (-0.4618, 0.0819) to (-0.4616, 0.0808) to (-0.4614, 0.0799) to (-0.4613, 0.0791) to (-0.4612, 0.0782) to (-0.4610, 0.0772) to (-0.4608, 0.0761) to (-0.4607, 0.0751) to (-0.4605, 0.0742) to (-0.4603, 0.0732) to (-0.4602, 0.0722) to (-0.4600, 0.0712) to (-0.4598, 0.0701) to (-0.4596, 0.0690) to (-0.4594, 0.0680) to (-0.4592, 0.0669) to (-0.4590, 0.0658) to (-0.4588, 0.0647) to (-0.4586, 0.0636) to (-0.4584, 0.0625) to (-0.4582, 0.0613) to (-0.4579, 0.0602) to (-0.4577, 0.0590) to (-0.4575, 0.0578) to (-0.4572, 0.0566) to (-0.4570, 0.0554) to (-0.4567, 0.0541) to (-0.4564, 0.0529) to (-0.4562, 0.0515) to (-0.4559, 0.0502) to (-0.4556, 0.0489) to (-0.4553, 0.0476) to (-0.4550, 0.0462) to (-0.4547, 0.0449) to (-0.4543, 0.0433) to (-0.4540, 0.0419) to (-0.4537, 0.0406) to (-0.4533, 0.0390) to (-0.4529, 0.0375) to (-0.4526, 0.0361) to (-0.4522, 0.0344) to (-0.4518, 0.0329) to (-0.4514, 0.0313) to (-0.4509, 0.0296) to (-0.4505, 0.0280) to (-0.4500, 0.0262) to (-0.4495, 0.0245) to (-0.4491, 0.0228) to (-0.4485, 0.0209) to (-0.4480, 0.0191) to (-0.4475, 0.0173) to (-0.4469, 0.0153) to (-0.4464, 0.0134) to (-0.4458, 0.0114) to (-0.4451, 0.0094) to (-0.4445, 0.0073) to (-0.4438, 0.0051) to (-0.4431, 0.0029) to (-0.4425, 0.0000) to (-0.4413, 0.0000) to (-0.4394, 0.0000) to (-0.4375, 0.0000) to (-0.4356, 0.0000) to (-0.4338, 0.0000) to (-0.4319, 0.0000) to (-0.4300, 0.0000) to (-0.4282, 0.0000) to (-0.4262, 0.0000) to (-0.4243, 0.0000) to (-0.4224, 0.0000) to (-0.4206, 0.0000) to (-0.4185, 0.0000) to (-0.4167, 0.0000) to (-0.4149, 0.0000) to (-0.4130, 0.0000) to (-0.4112, 0.0000) to (-0.4094, 0.0000) to (-0.4076, 0.0000) to (-0.4057, 0.0000) to (-0.4040, 0.0000) to (-0.4022, 0.0000) to (-0.4003, 0.0000) to (-0.3985, 0.0000) to (-0.3969, 0.0000) to (-0.3951, 0.0000) to (-0.3933, 0.0000) to (-0.3915, 0.0000) to (-0.3896, 0.0000) to (-0.3878, 0.0000) to (-0.3860, 0.0000) to (-0.3842, 0.0000) to (-0.3821, 0.0000) to (-0.3803, 0.0000) to (-0.3785, 0.0000) to (-0.3767, 0.0000) to (-0.3750, 0.0000) to (-0.3732, 0.0000) to (-0.3714, 0.0000) to (-0.3696, 0.0000) to (-0.3680, 0.0000) to (-0.3662, 0.0000) to (-0.3644, 0.0000) to (-0.3627, 0.0000) to (-0.3609, 0.0000) to (-0.3591, 0.0000) to (-0.3574, 0.0000) to (-0.3556, 0.0000) to (-0.3536, 0.0000) to (-0.3518, 0.0000) to (-0.3500, 0.0000) to (-0.3483, 0.0000) to (-0.3466, 0.0000) to (-0.3449, 0.0000) to (-0.3431, 0.0000) to (-0.3414, 0.0000) to (-0.3398, 0.0000) to (-0.3380, 0.0000) to (-0.3363, 0.0000) to (-0.3345, 0.0000) to (-0.3325, 0.0000) to (-0.3308, 0.0000) to (-0.3290, 0.0000) to (-0.3273, 0.0000) to (-0.3258, 0.0000) to (-0.3240, 0.0000) to (-0.3223, 0.0000) to (-0.3206, 0.0000) to (-0.3187, 0.0000) to (-0.3170, 0.0000) to (-0.3153, 0.0000) to (-0.3135, 0.0000) to (-0.3118, 0.0000) to (-0.3100, 0.0000) to (-0.3083, 0.0000) to (-0.3066, 0.0000) to (-0.3050, 0.0000) to (-0.3033, 0.0000) to (-0.3016, 0.0000) to (-0.2999, 0.0000) to (-0.2980, 0.0000) to (-0.2963, 0.0000) to (-0.2946, 0.0000) to (-0.2929, 0.0000) to (-0.2913, 0.0000) to (-0.2896, 0.0000) to (-0.2879, 0.0000) to (-0.2862, 0.0000) to (-0.2843, 0.0000) to (-0.2826, 0.0000) to (-0.2810, 0.0000) to (-0.2793, 0.0000) to (-0.2778, 0.0000) to (-0.2761, 0.0000) to (-0.2744, 0.0000) to (-0.2727, 0.0000) to (-0.2710, 0.0000) to (-0.2693, 0.0000) to (-0.2676, 0.0000) to (-0.2659, 0.0000) to (-0.2641, 0.0000) to (-0.2624, 0.0000) to (-0.2607, 0.0000) to (-0.2591, 0.0000) to (-0.2576, 0.0000) to (-0.2559, 0.0000) to (-0.2543, 0.0000) to (-0.2526, 0.0000) to (-0.2508, 0.0000) to (-0.2491, 0.0000) to (-0.2474, 0.0000) to (-0.2458, 0.0000) to (-0.2440, 0.0000) to (-0.2423, 0.0000) to (-0.2407, 0.0000) to (-0.2390, 0.0000) to (-0.2374, 0.0000) to (-0.2358, 0.0000) to (-0.2341, 0.0000) to (-0.2325, 0.0000) to (-0.2309, 0.0000) to (-0.2293, 0.0000) to (-0.2276, 0.0000) to (-0.2260, 0.0000) to (-0.2243, 0.0000) to (-0.2226, 0.0000) to (-0.2210, 0.0000) to (-0.2193, 0.0000) to (-0.2177, 0.0000) to (-0.2161, 0.0000) to (-0.2144, 0.0000) to (-0.2128, 0.0000) to (-0.2111, 0.0000) to (-0.2094, 0.0000) to (-0.2078, 0.0000) to (-0.2062, 0.0000) to (-0.2046, 0.0000) to (-0.2030, 0.0000) to (-0.2013, 0.0000) to (-0.1997, 0.0000) to (-0.1981, 0.0000) to (-0.1964, 0.0000) to (-0.1948, 0.0000) to (-0.1932, 0.0000) to (-0.1915, 0.0000) to (-0.1899, 0.0000) to (-0.1883, 0.0000) to (-0.1867, 0.0000) to (-0.1849, 0.0000) to (-0.1833, 0.0000) to (-0.1817, 0.0000) to (-0.1801, 0.0000) to (-0.1784, 0.0000) to (-0.1768, 0.0000) to (-0.1751, 0.0000) to (-0.1735, 0.0000) to (-0.1720, 0.0000) to (-0.1704, 0.0000) to (-0.1688, 0.0000) to (-0.1672, 0.0000) to (-0.1655, 0.0000) to (-0.1639, 0.0000) to (-0.1622, 0.0000) to (-0.1606, 0.0000) to (-0.1591, 0.0000) to (-0.1575, 0.0000) to (-0.1559, 0.0000) to (-0.1543, 0.0000) to (-0.1526, 0.0000) to (-0.1510, 0.0000) to (-0.1494, 0.0000) to (-0.1477, 0.0000) to (-0.1462, 0.0000) to (-0.1446, 0.0000) to (-0.1430, 0.0000) to (-0.1414, 0.0000) to (-0.1399, 0.0000) to (-0.1383, 0.0000) to (-0.1367, 0.0000) to (-0.1351, 0.0000) to (-0.1334, 0.0000) to (-0.1318, 0.0000) to (-0.1302, 0.0000) to (-0.1286, 0.0000) to (-0.1270, 0.0000) to (-0.1254, 0.0000) to (-0.1238, 0.0000) to (-0.1222, 0.0000) to (-0.1207, 0.0000) to (-0.1191, 0.0000) to (-0.1175, 0.0000) to (-0.1159, 0.0000) to (-0.1142, 0.0000) to (-0.1126, 0.0000) to (-0.1110, 0.0000) to (-0.1095, 0.0000) to (-0.1079, 0.0000) to (-0.1063, 0.0000) to (-0.1047, 0.0000) to (-0.1032, 0.0000) to (-0.1015, 0.0000) to (-0.1000, 0.0000) to (-0.0984, 0.0000) to (-0.0968, 0.0000) to (-0.0952, 0.0000) to (-0.0936, 0.0000) to (-0.0921, 0.0000) to (-0.0905, 0.0000) to (-0.0889, 0.0000) to (-0.0873, 0.0000) to (-0.0857, 0.0000) to (-0.0842, 0.0000) to (-0.0825, 0.0000) to (-0.0810, 0.0000) to (-0.0794, 0.0000) to (-0.0778, 0.0000) to (-0.0762, 0.0000) to (-0.0746, 0.0000) to (-0.0730, 0.0000) to (-0.0715, 0.0000) to (-0.0699, 0.0000) to (-0.0683, 0.0000) to (-0.0667, 0.0000) to (-0.0651, 0.0000) to (-0.0636, 0.0000) to (-0.0620, 0.0000) to (-0.0605, 0.0000) to (-0.0589, 0.0000) to (-0.0573, 0.0000) to (-0.0557, 0.0000) to (-0.0541, 0.0000) to (-0.0525, 0.0000) to (-0.0510, 0.0000) to (-0.0494, 0.0000) to (-0.0478, 0.0000) to (-0.0463, 0.0000) to (-0.0447, 0.0000) to (-0.0431, 0.0000) to (-0.0415, 0.0000) to (-0.0400, 0.0000) to (-0.0384, 0.0000) to (-0.0368, 0.0000) to (-0.0352, 0.0000) to (-0.0337, 0.0000) to (-0.0321, 0.0000) to (-0.0305, 0.0000) to (-0.0289, 0.0000) to (-0.0274, 0.0000) to (-0.0258, 0.0000) to (-0.0242, 0.0000) to (-0.0226, 0.0000) to (-0.0211, 0.0000) to (-0.0195, 0.0000) to (-0.0179, 0.0000) to (-0.0164, 0.0000) to (-0.0148, 0.0000) to (-0.0132, 0.0000) to (-0.0116, 0.0000) to (-0.0101, 0.0000) to (-0.0085, 0.0000) to (-0.0069, 0.0000) to (-0.0054, 0.0000) to (-0.0038, 0.0000) to (-0.0022, 0.0000) to (-0.0006, 0.0000) to (0.0009, 0.0000) to (0.0025, 0.0000) to (0.0041, 0.0000) to (0.0056, 0.0000) to (0.0056, 0.0000) to (0.0072, 0.0000) to (0.0088, 0.0000) to (0.0104, 0.0000) to (0.0119, 0.0000) to (0.0135, 0.0000) to (0.0151, 0.0000) to (0.0167, 0.0000) to (0.0182, 0.0000) to (0.0198, 0.0000) to (0.0214, 0.0000) to (0.0229, 0.0000) to (0.0245, 0.0000) to (0.0261, 0.0000) to (0.0277, 0.0000) to (0.0293, 0.0000) to (0.0308, 0.0000) to (0.0324, 0.0000) to (0.0340, 0.0000) to (0.0355, 0.0000) to (0.0371, 0.0000) to (0.0387, 0.0000) to (0.0403, 0.0000) to (0.0418, 0.0000) to (0.0434, 0.0000) to (0.0450, 0.0000) to (0.0466, 0.0000) to (0.0482, 0.0000) to (0.0497, 0.0000) to (0.0513, 0.0000) to (0.0529, 0.0000) to (0.0545, 0.0000) to (0.0560, 0.0000) to (0.0576, 0.0000) to (0.0592, 0.0000) to (0.0608, 0.0000) to (0.0624, 0.0000) to (0.0639, 0.0000) to (0.0655, 0.0000) to (0.0671, 0.0000) to (0.0687, 0.0000) to (0.0703, 0.0000) to (0.0718, 0.0000) to (0.0734, 0.0000) to (0.0750, 0.0000) to (0.0766, 0.0000) to (0.0782, 0.0000) to (0.0797, 0.0000) to (0.0813, 0.0000) to (0.0829, 0.0000) to (0.0845, 0.0000) to (0.0861, 0.0000) to (0.0877, 0.0000) to (0.0892, 0.0000) to (0.0908, 0.0000) to (0.0924, 0.0000) to (0.0940, 0.0000) to (0.0956, 0.0000) to (0.0972, 0.0000) to (0.0988, 0.0000) to (0.1004, 0.0000) to (0.1020, 0.0000) to (0.1036, 0.0000) to (0.1052, 0.0000) to (0.1067, 0.0000) to (0.1083, 0.0000) to (0.1099, 0.0000) to (0.1115, 0.0000) to (0.1131, 0.0000) to (0.1147, 0.0000) to (0.1163, 0.0000) to (0.1179, 0.0000) to (0.1195, 0.0000) to (0.1210, 0.0000) to (0.1226, 0.0000) to (0.1242, 0.0000) to (0.1259, 0.0000) to (0.1275, 0.0000) to (0.1291, 0.0000) to (0.1307, 0.0000) to (0.1323, 0.0000) to (0.1339, 0.0000) to (0.1355, 0.0000) to (0.1371, 0.0000) to (0.1387, 0.0000) to (0.1403, 0.0000) to (0.1419, 0.0000) to (0.1435, 0.0000) to (0.1450, 0.0000) to (0.1466, 0.0000) to (0.1482, 0.0000) to (0.1498, 0.0000) to (0.1515, 0.0000) to (0.1531, 0.0000) to (0.1548, 0.0000) to (0.1564, 0.0000) to (0.1579, 0.0000) to (0.1595, 0.0000) to (0.1611, 0.0000) to (0.1628, 0.0000) to (0.1645, 0.0000) to (0.1661, 0.0000) to (0.1677, 0.0000) to (0.1693, 0.0000) to (0.1709, 0.0000) to (0.1725, 0.0000) to (0.1741, 0.0000) to (0.1757, 0.0000) to (0.1773, 0.0000) to (0.1790, 0.0000) to (0.1806, 0.0000) to (0.1822, 0.0000) to (0.1838, 0.0000) to (0.1854, 0.0000) to (0.1870, 0.0000) to (0.1886, 0.0000) to (0.1903, 0.0000) to (0.1919, 0.0000) to (0.1936, 0.0000) to (0.1952, 0.0000) to (0.1969, 0.0000) to (0.1985, 0.0000) to (0.2001, 0.0000) to (0.2018, 0.0000) to (0.2037, 0.0000) to (0.2053, 0.0000) to (0.2069, 0.0000) to (0.2086, 0.0000) to (0.2102, 0.0000) to (0.2119, 0.0000) to (0.2135, 0.0000) to (0.2151, 0.0000) to (0.2168, 0.0000) to (0.2185, 0.0000) to (0.2201, 0.0000) to (0.2217, 0.0000) to (0.2234, 0.0000) to (0.2250, 0.0000) to (0.2267, 0.0000) to (0.2283, 0.0000) to (0.2300, 0.0000) to (0.2317, 0.0000) to (0.2333, 0.0000) to (0.2350, 0.0000) to (0.2367, 0.0000) to (0.2383, 0.0000) to (0.2400, 0.0000) to (0.2417, 0.0000) to (0.2433, 0.0000) to (0.2450, 0.0000) to (0.2467, 0.0000) to (0.2483, 0.0000) to (0.2500, 0.0000) to (0.2517, 0.0000) to (0.2533, 0.0000) to (0.2550, 0.0000) to (0.2567, 0.0000) to (0.2584, 0.0000) to (0.2600, 0.0000) to (0.2617, 0.0000) to (0.2635, 0.0000) to (0.2651, 0.0000) to (0.2668, 0.0000) to (0.2685, 0.0000) to (0.2702, 0.0000) to (0.2719, 0.0000) to (0.2736, 0.0000) to (0.2753, 0.0000) to (0.2770, 0.0000) to (0.2786, 0.0000) to (0.2803, 0.0000) to (0.2820, 0.0000) to (0.2837, 0.0000) to (0.2854, 0.0000) to (0.2871, 0.0000) to (0.2888, 0.0000) to (0.2906, 0.0000) to (0.2923, 0.0000) to (0.2940, 0.0000) to (0.2957, 0.0000) to (0.2974, 0.0000) to (0.2991, 0.0000) to (0.3008, 0.0000) to (0.3025, 0.0000) to (0.3043, 0.0000) to (0.3060, 0.0000) to (0.3077, 0.0000) to (0.3094, 0.0000) to (0.3112, 0.0000) to (0.3129, 0.0000) to (0.3146, 0.0000) to (0.3164, 0.0000) to (0.3181, 0.0000) to (0.3198, 0.0000) to (0.3216, 0.0000) to (0.3233, 0.0000) to (0.3250, 0.0000) to (0.3268, 0.0000) to (0.3285, 0.0000) to (0.3302, 0.0000) to (0.3320, 0.0000) to (0.3337, 0.0000) to (0.3355, 0.0000) to (0.3372, 0.0000) to (0.3390, 0.0000) to (0.3408, 0.0000) to (0.3425, 0.0000) to (0.3443, 0.0000) to (0.3461, 0.0000) to (0.3479, 0.0000) to (0.3496, 0.0000) to (0.3514, 0.0000) to (0.3531, 0.0000) to (0.3549, 0.0000) to (0.3566, 0.0000) to (0.3584, 0.0000) to (0.3602, 0.0000) to (0.3620, 0.0000) to (0.3638, 0.0000) to (0.3655, 0.0000) to (0.3673, 0.0000) to (0.3691, 0.0000) to (0.3709, 0.0000) to (0.3727, 0.0000) to (0.3745, 0.0000) to (0.3763, 0.0000) to (0.3781, 0.0000) to (0.3799, 0.0000) to cycle; \end{scope}

==> hyperplane.tex <==
    \begin{tikzpicture}[every to/.style={hyperbolic plane},scale=0.9,>={Stealth[scale=1]}]
        
       \pgfmathsetmacro{\myalpha}{3}  % Define a numeric variable
       \pgfmathsetmacro{\maxr}{2.8639}
       \pgfmathsetmacro{\minr}{1.7459}

        \let\radius\undefined
        \newlength{\radius}
        \setlength{\radius}{1.5pt}

        \draw[fill=gray!30,even odd rule] (\myalpha,0) circle (\maxr) (\myalpha,0) circle (\minr);
        \input{simple_example.tex}
  
        \coordinate (alpha) at (\myalpha,0);

      
        \fill (alpha) circle[radius=\radius];
        \node[below] at (\myalpha,-.1) {$\alpha$};

        \fill (-0.15,0.8) circle[radius=\radius];
        \node[left] at (-0.15,0.8) {$\gbk{z}$};
        

        \draw[->] (-0.9,0) -- (6.9,0) node[below]{$\Re$};
        \draw[->] (0,-3.1) -- (0,3.1) node[left]{$\Im$};
        \draw (\myalpha,.05) -- (\myalpha,-.15);
        \draw[->] (alpha) -- node[above,rotate=45] {$d_s(S, \alpha)$} ({\myalpha+\minr*cos(45)},{\minr*sin(45)});
        \draw[->] (alpha) -- node[above,rotate=-45] {\phantom{ } $d_l(S, \alpha)$} ({\myalpha+\maxr*cos(45)},{-\maxr*sin(45)});
    \end{tikzpicture}


==> hyperplane_BK.tex <==
    \begin{tikzpicture}[>={Stealth[scale=1]},scale=2.7]

       \pgfmathsetmacro{\myalpha}{3}  % Define a numeric variable
       \pgfmathsetmacro{\maxr}{2.8639}
       \pgfmathsetmacro{\minr}{1.7459}
	     
    	 

        \fill[gray!30] (0,0) circle (1);

        \begin{scope}
        \clip (0,0) circle (1);
        \draw[fill=white] ({bkx(\myalpha-\minr,0)},{bky(\myalpha-\minr,0)}) -- ({bkx(\myalpha+\minr,0)},{bky(\myalpha+\minr,0)}) -- (2,0) -- (-2,-10);
        \draw[fill=white] ({bkx(\myalpha-\maxr,0)},{bky(\myalpha-\maxr,0)}) -- ({bkx(\myalpha+\maxr,0)},{bky(\myalpha+\maxr,0)})-- (2,2) -- (-2,2);
        \end{scope}
	     
         \input{simple_example_BK.tex}

        \fill ({bkx(\myalpha,0)}, {bky(\myalpha,0)}) circle[radius=0.5pt];
        \node[right] at ({bkx(\myalpha,0)}, {bky(\myalpha,0)}) {$\fbk{\alpha}$};

        \fill ({bkx(-0.15,0.8)}, {bky(-0.15,0.8)}) circle[radius=0.5pt];
        \node[left] at ({bkx(-0.15,0.8)}, {bky(-0.15,0.8)}) {$z$};

	     \draw[dotted] (0,0) circle [radius=1];

        \draw[->] (-1.2,0) -- (1.2,0) node[below]{$\Re$};;
        \draw[->] (0,-1.1) -- (0,1.1) node[left]{$\Im$};;

        \node[below left] at (1,-0.05) {$1$};
        \draw (1,0) -- (1,-0.05);
        \node[below left] at (-1,-0.05) {$-1$};
        \draw (-1,0) -- (-1,-0.05);
        
        \node[below left] at (-0.05,1) {$1$};
        \draw (0,1) -- (-0.05,1);
        \node[below left] at (-0.05,-1) {$-1$};
        \draw (0,-1) -- (-0.05,-1);

   
\end{tikzpicture}





==> simple_example.tex <==
\draw[fill=DutchOrange!80] (0.2969250941, 0.8274494306) to (0.279602687, 0.8020370307) to (0.2642430381, 0.7766589489) to (0.2507727086, 0.7515394831) to (0.239090181, 0.7268725563) to (0.2290734384, 0.7028189276) to (0.2205873719, 0.6795056246) to (0.2134904932, 0.657027224) to (0.2076406155, 0.6354485071) to (0.2028993476, 0.6148079969) to (0.1991353901, 0.5951219298) to (0.1962267363, 0.5763883003) to (0.1940619382, 0.5585907113) to (0.1925406248, 0.541701859) to (0.19157346, 0.5256865622) to (0.1910817058, 0.5105043057) to (0.1909965312, 0.496111311) to (0.1912581771, 0.4824621753) to (0.1918150585, 0.4695111312) to (0.1926228642, 0.4572129863) to (0.1936436901, 0.4455237992) to (0.1948452321, 0.4344013439) to (0.1962000504, 0.4238054084) to (0.1976849098, 0.4136979659) to (0.1992801964, 0.40404325) to (0.2009694066, 0.3948077593) to (0.2027387033, 0.3859602126) to (0.2045765325, 0.377471468) to (0.2064732946, 0.3693144211) to (0.2084210624, 0.3614638879) to (0.2104133416, 0.3538964815) to (0.2124448667, 0.3465904869) to (0.2145114282, 0.3395257359) to (0.216609726, 0.3326834866) to (0.2187372469, 0.3260463073) to (0.2208921599, 0.3195979668) to (0.2230732297, 0.313323331) to (0.2252797437, 0.3072082661) to (0.2275114518, 0.3012395488) to (0.2297685159, 0.2954047826) to (0.2320514699, 0.2896923203) to (0.2343611857, 0.2840911924) to (0.2366988478, 0.278591041) to (0.2390659325, 0.2731820584) to (0.2414641934, 0.2678549304) to (0.2438956509, 0.2626007839) to (0.2463625866, 0.2574111384) to (0.2488675408, 0.2522778606) to (0.2514133148, 0.2471931224) to (0.2540029754, 0.2421493618) to (0.2566398638, 0.237139246) to (0.2593276069, 0.2321556372) to (0.2620701329, 0.2271915602) to (0.2648716891, 0.2222401721) to (0.2677368641, 0.2172947335) to (0.2706706128, 0.2123485815) to (0.2736782861, 0.2073951045) to (0.2767656639, 0.2024277178) to (0.279938993, 0.1974398412) to (0.2832050295, 0.1924248783) to (0.2865710865, 0.1873761971) to (0.2900450877, 0.1822871128) to (0.2936356269, 0.1771508728) to (0.2973520343, 0.1719606439) to (0.3012044509, 0.1667095035) to (0.3052039102, 0.1613904336) to (0.3093624294, 0.1559963207) to (0.3136931103, 0.1505199605) to (0.3182102499, 0.144954071) to (0.3229294629, 0.1392913137) to (0.3278678153, 0.1335243273) to (0.3330439704, 0.1276457744) to (0.3384783465, 0.121648406) to (0.3441932873, 0.1155251479) to (0.3502132422, 0.1092692126) to (0.3565649564, 0.1028742435) to (0.363277667, 0.09633449844) to (0.3703833003, 0.08964507889) to (0.3779166637, 0.08280221614) to (0.3859156232, 0.07580362265) to (0.3944212517, 0.06864892052) to (0.4034779329, 0.061340158) to (0.4131333951, 0.05388242526) to (0.4234386486, 0.04628457844) to (0.4344477878, 0.03856007823) to (0.4462176168, 0.03072794282) to (0.4588070461, 0.02281380615) to (0.4722762071, 0.01485105912) to (0.4866852249, 0.006882033153) to (0.5020925988, 0.00104083708) to (0.5185531476, 0.00885396189) to (0.5361155075, 0.01648177498) to (0.5548192033, 0.02383628797) to (0.574691372, 0.030817186) to (0.5957432838, 0.03731263292) to (0.6179668765, 0.04320093363) to (0.6413315939, 0.04835315037) to (0.6657818623, 0.05263668471) to (0.6912355566, 0.05591972459) to (0.7175837666, 0.05807632794) to (0.7446920805, 0.05899179421) to (0.772403454, 0.05856788777) to (0.8005425595, 0.05672744649) to (0.8289213308, 0.05341794653) to (0.8573452754, 0.04861370002) to (0.885620044, 0.04231651612) to (0.9135577377, 0.03455483015) to (0.9409824962, 0.02538146727) to (0.9677350281, 0.01487033078) to (0.9936758878, 0.003112374821) to (1.018687448, 0.009788764577) to (1.042674643, 0.02372113891) to (1.065564645, 0.0385685808) to (1.087305695, 0.05421432528) to (1.107865311, 0.0705440432) to (1.12722811, 0.08744824237) to (1.145393433, 0.1048240481) to (1.162372934, 0.1225764143) to (1.178188254, 0.1406188392) to (1.19286886, 0.1588736709) to (1.206450102, 0.177272089) to (1.218971508, 0.1957538414) to (1.23047533, 0.2142668071) to (1.241005323, 0.232766445) to (1.250605744, 0.2512151761) to (1.259320551, 0.2695817361) to (1.267192767, 0.2878405277) to (1.274264002, 0.3059709908) to (1.280574089, 0.3239570055) to (1.286160831, 0.341786336) to (1.291059822, 0.3594501195) to (1.295304344, 0.3769424024) to (1.298925308, 0.3942597227) to (1.5, 1) to (0.4709261227, 0.9843735862) to (0.4412096079, 0.965991946) to (0.4128210411, 0.9458815422) to (0.385972594, 0.9242452683) to (0.3608429105, 0.9013187756) to (0.3375703269, 0.8773615835) to (0.3162485413, 0.8526466674) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchOrange!80] (0.2969250941, 0.8274494306) to (0.279602687, 0.8020370307) to (0.2642430381, 0.7766589489) to (0.2507727086, 0.7515394831) to (0.239090181, 0.7268725563) to (0.2290734384, 0.7028189276) to (0.2205873719, 0.6795056246) to (0.2134904932, 0.657027224) to (0.2076406155, 0.6354485071) to (0.2028993476, 0.6148079969) to (0.1991353901, 0.5951219298) to (0.1962267363, 0.5763883003) to (0.1940619382, 0.5585907113) to (0.1925406248, 0.541701859) to (0.19157346, 0.5256865622) to (0.1910817058, 0.5105043057) to (0.1909965312, 0.496111311) to (0.1912581771, 0.4824621753) to (0.1918150585, 0.4695111312) to (0.1926228642, 0.4572129863) to (0.1936436901, 0.4455237992) to (0.1948452321, 0.4344013439) to (0.1962000504, 0.4238054084) to (0.1976849098, 0.4136979659) to (0.1992801964, 0.40404325) to (0.2009694066, 0.3948077593) to (0.2027387033, 0.3859602126) to (0.2045765325, 0.377471468) to (0.2064732946, 0.3693144211) to (0.2084210624, 0.3614638879) to (0.2104133416, 0.3538964815) to (0.2124448667, 0.3465904869) to (0.2145114282, 0.3395257359) to (0.216609726, 0.3326834866) to (0.2187372469, 0.3260463073) to (0.2208921599, 0.3195979668) to (0.2230732297, 0.313323331) to (0.2252797437, 0.3072082661) to (0.2275114518, 0.3012395488) to (0.2297685159, 0.2954047826) to (0.2320514699, 0.2896923203) to (0.2343611857, 0.2840911924) to (0.2366988478, 0.278591041) to (0.2390659325, 0.2731820584) to (0.2414641934, 0.2678549304) to (0.2438956509, 0.2626007839) to (0.2463625866, 0.2574111384) to (0.2488675408, 0.2522778606) to (0.2514133148, 0.2471931224) to (0.2540029754, 0.2421493618) to (0.2566398638, 0.237139246) to (0.2593276069, 0.2321556372) to (0.2620701329, 0.2271915602) to (0.2648716891, 0.2222401721) to (0.2677368641, 0.2172947335) to (0.2706706128, 0.2123485815) to (0.2736782861, 0.2073951045) to (0.2767656639, 0.2024277178) to (0.279938993, 0.1974398412) to (0.2832050295, 0.1924248783) to (0.2865710865, 0.1873761971) to (0.2900450877, 0.1822871128) to (0.2936356269, 0.1771508728) to (0.2973520343, 0.1719606439) to (0.3012044509, 0.1667095035) to (0.3052039102, 0.1613904336) to (0.3093624294, 0.1559963207) to (0.3136931103, 0.1505199605) to (0.3182102499, 0.144954071) to (0.3229294629, 0.1392913137) to (0.3278678153, 0.1335243273) to (0.3330439704, 0.1276457744) to (0.3384783465, 0.121648406) to (0.3441932873, 0.1155251479) to (0.3502132422, 0.1092692126) to (0.3565649564, 0.1028742435) to (0.363277667, 0.09633449844) to (0.3703833003, 0.08964507889) to (0.3779166637, 0.08280221614) to (0.3859156232, 0.07580362265) to (0.3944212517, 0.06864892052) to (0.4034779329, 0.061340158) to (0.4131333951, 0.05388242526) to (0.4234386486, 0.04628457844) to (0.4344477878, 0.03856007823) to (0.4462176168, 0.03072794282) to (0.4588070461, 0.02281380615) to (0.4722762071, 0.01485105912) to (0.4866852249, 0.006882033153) to (0.5020925988, 0.00104083708) to (0.5185531476, 0.00885396189) to (0.5361155075, 0.01648177498) to (0.5548192033, 0.02383628797) to (0.574691372, 0.030817186) to (0.5957432838, 0.03731263292) to (0.6179668765, 0.04320093363) to (0.6413315939, 0.04835315037) to (0.6657818623, 0.05263668471) to (0.6912355566, 0.05591972459) to (0.7175837666, 0.05807632794) to (0.7446920805, 0.05899179421) to (0.772403454, 0.05856788777) to (0.8005425595, 0.05672744649) to (0.8289213308, 0.05341794653) to (0.8573452754, 0.04861370002) to (0.885620044, 0.04231651612) to (0.9135577377, 0.03455483015) to (0.9409824962, 0.02538146727) to (0.9677350281, 0.01487033078) to (0.9936758878, 0.003112374821) to (1.018687448, 0.009788764577) to (1.042674643, 0.02372113891) to (1.065564645, 0.0385685808) to (1.087305695, 0.05421432528) to (1.107865311, 0.0705440432) to (1.12722811, 0.08744824237) to (1.145393433, 0.1048240481) to (1.162372934, 0.1225764143) to (1.178188254, 0.1406188392) to (1.19286886, 0.1588736709) to (1.206450102, 0.177272089) to (1.218971508, 0.1957538414) to (1.23047533, 0.2142668071) to (1.241005323, 0.232766445) to (1.250605744, 0.2512151761) to (1.259320551, 0.2695817361) to (1.267192767, 0.2878405277) to (1.274264002, 0.3059709908) to (1.280574089, 0.3239570055) to (1.286160831, 0.341786336) to (1.291059822, 0.3594501195) to (1.295304344, 0.3769424024) to (1.298925308, 0.3942597227) to (1.5, 1) to (0.4709261227, 0.9843735862) to (0.4412096079, 0.965991946) to (0.4128210411, 0.9458815422) to (0.385972594, 0.9242452683) to (0.3608429105, 0.9013187756) to (0.3375703269, 0.8773615835) to (0.3162485413, 0.8526466674) to cycle; \end{scope}

%T = 0.5*[3 -2 0 0; 2 3 0 0; 0 0 2 0; 0 0 2 1];

==> simple_example_BK.tex <==
\draw[fill=DutchOrange!80] (-0.1281352539, -0.3349716664) to (-0.1618172966, -0.3248472379) to (-0.1954404661, -0.3158868207) to (-0.2287287501, -0.3081316368) to (-0.2614254972, -0.3015944504) to (-0.2933021107, -0.2962611614) to (-0.3241642178, -0.2920939048) to (-0.3538551017, -0.2890351933) to (-0.3822565241, -0.2870125955) to (-0.4092873264, -0.2859434791) to (-0.4349003488, -0.2857394407) to (-0.4590782485, -0.2863101627) to (-0.4818287578, -0.2875665608) to (-0.5031798309, -0.2894231839) to (-0.52317501, -0.2917999069) to (-0.5418692303, -0.2946230027) to (-0.55932518, -0.2978257004) to (-0.575610258, -0.3013483457) to (-0.5907941139, -0.3051382661) to (-0.6049467248, -0.3091494351) to (-0.6181369404, -0.3133420083) to (-0.6304314259, -0.3176817896) to (-0.6418939298, -0.3221396717) to (-0.6525848117, -0.3266910794) to (-0.6625607726, -0.3313154372) to (-0.6718747387, -0.3359956741) to (-0.6805758582, -0.3407177703) to (-0.6887095802, -0.3454703504) to (-0.6963177884, -0.3502443225) to (-0.703438972, -0.3550325603) to (-0.7101084169, -0.3598296265) to (-0.7163584078, -0.3646315332) to (-0.7222184322, -0.3694355355) to (-0.7277153807, -0.3742399553) to (-0.7328737394, -0.379044031) to (-0.7377157729, -0.3838477904) to (-0.7422616948, -0.3886519433) to (-0.746529826, -0.3934577916) to (-0.7505367397, -0.398267155) to (-0.7542973937, -0.4030823087) to (-0.7578252501, -0.4079059331) to (-0.7611323827, -0.4127410734) to (-0.7642295725, -0.417591107) to (-0.7671263927, -0.4224597189) to (-0.7698312819, -0.4273508829) to (-0.7723516088, -0.4322688492) to (-0.7746937257, -0.4372181366) to (-0.7768630142, -0.4422035287) to (-0.778863921, -0.447230075) to (-0.7806999857, -0.4523030947) to (-0.7823738598, -0.4574281846) to (-0.7838873181, -0.4626112292) to (-0.7852412612, -0.4678584146) to (-0.7864357094, -0.4731762439) to (-0.7874697892, -0.478571556) to (-0.7883417098, -0.4840515465) to (-0.7890487313, -0.4896237905) to (-0.7895871222, -0.495296268) to (-0.7899521081, -0.5010773906) to (-0.7901378081, -0.5069760307) to (-0.7901371602, -0.513001551) to (-0.7899418336, -0.5191638362) to (-0.7895421273, -0.5254733244) to (-0.7889268544, -0.5319410394) to (-0.788083209, -0.5385786211) to (-0.7869966172, -0.545398355) to (-0.7856505686, -0.552413198) to (-0.7840264279, -0.559636799) to (-0.7821032261, -0.5670835129) to (-0.7798574295, -0.5747684037) to (-0.7772626871, -0.5827072344) to (-0.7742895562, -0.5909164384) to (-0.7709052083, -0.5994130668) to (-0.7670731177, -0.6082147053) to (-0.7627527381, -0.6173393516) to (-0.7578991756, -0.6268052429) to (-0.7524628692, -0.6366306226) to (-0.7463892954, -0.6468334308) to (-0.7396187205, -0.657430903) to (-0.7320860297, -0.6684390596) to (-0.7237206746, -0.6798720661) to (-0.7144467881, -0.6917414461) to (-0.7041835316, -0.7040551283) to (-0.6928457484, -0.716816316) to (-0.6803450111, -0.7300221729) to (-0.666591159, -0.7436623351) to (-0.6514944214, -0.7577172771) to (-0.6349682167, -0.772156588) to (-0.6169326866, -0.7869372482) to (-0.5973189818, -0.8020020386) to (-0.5760742354, -0.8172782557) to (-0.55316706, -0.8326769467) to (-0.5285932731, -0.8480929019) to (-0.5023814187, -0.8634056388) to (-0.4745975221, -0.87848157) to (-0.4453484332, -0.8931774567) to (-0.4147831135, -0.9073451093) to (-0.3830913266, -0.9208371192) to (-0.3504994324, -0.9335132268) to (-0.3172633163, -0.9452467721) to (-0.2836588784, -0.9559306008) to (-0.2499708653, -0.9654818138) to (-0.2164810856, -0.9738448819) to (-0.1834571276, -0.9809928572) to (-0.1511425982, -0.9869266679) to (-0.1197496375, -0.9916727232) to (-0.08945410925, -0.9952792314) to (-0.06039350481, -0.9978117271) to (-0.03266728782, -0.9993483068) to (-0.006339203917, -0.9999750019) to (0.01855901779, -0.9997816094) to (0.0420231412, -0.998858179) to (0.06407157684, -0.9972922383) to (0.08474060391, -0.9951667542) to (0.1040799346, -0.9925587623) to (0.1221487862, -0.9895385649) to (0.1390125379, -0.9861693852) to (0.154739983, -0.9825073663) to (0.1694011437, -0.9786018166) to (0.1830655907, -0.9744956179) to (0.195801195, -0.9702257302) to (0.2076732419, -0.9658237429) to (0.2187438359, -0.9613164361) to (0.2290715364, -0.9567263269) to (0.2387111694, -0.9520721847) to (0.2477137728, -0.9473695061) to (0.2561266373, -0.9426309449) to (0.2639934154, -0.9378666958) to (0.2713542761, -0.9330848342) to (0.2782460872, -0.9282916122) to (0.2847026132, -0.923491717) to (0.2907547193, -0.9186884931) to (0.296430574, -0.9138841334) to (0.5294117647, -0.7058823529) to (0.08707595951, -0.4299197787) to (0.06006484443, -0.4147084214) to (0.03153004244, -0.3998047761) to (0.001599517059, -0.3853552242) to (-0.0295569633, -0.3715083312) to (-0.06173056863, -0.3584087351) to (-0.09467907849, -0.3461906617) to cycle; 
